The Polyhedral Geometry of Truthful Auctions

The difference set of an outcome in an auction is the set of types that the auction mechanism maps to the outcome. We give a complete characterization of the geometry of the difference sets that can appear for a dominant strategy incentive compatible multi-unit auction showing that they correspond to regular subdivisions of the unit cube. This observation is then used to construct mechanisms that are robust in the sense that the set of items allocated to a player does change only slightly when the player's reported type is changed slightly.

==> allocs.tex <==
%\documentclass[12pt, a3]{article}
%
%	
%%\usepackage[landscape]{geometry}
%\usepackage{svg}
%\usepackage{multicol}
%\usepackage{tikz}
%\usepackage{graphicx}
%
%\begin{document}

%\definecolor{cubecolor}{RGB}{97, 155, 242} %{135, 246, 250}
%\definecolor{spancolor}{RGB}{237, 113, 85}

\begin{multicols}{6}

% =========================================================================
% ==============================  ALLOC1  =================================
% =========================================================================

\center 
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.00cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = 0.5,
                    color = {lightgray}]



  % DEF COORDINATES
  \coordinate (v0_unnamed__20) at (-0.5, -0.5, -0.5);
  \coordinate (v1_unnamed__20) at (3, -0.5, -0.5);
  \coordinate (v2_unnamed__20) at (-0.5, 3, -0.5);
  \coordinate (v3_unnamed__20) at (3, 3, -0.5);
  \coordinate (v4_unnamed__20) at (-0.5, -0.5, 3);
  \coordinate (v5_unnamed__20) at (3, -0.5, 3);
  \coordinate (v6_unnamed__20) at (-0.5, 3, 3);
  \coordinate (v7_unnamed__20) at (3, 3, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__20}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__20} = [circle, scale=0.12pt, fill=vertexcolor_unnamed__20,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__20}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__20} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__20, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__20] (v0_unnamed__20) -- (v4_unnamed__20) -- (v6_unnamed__20) -- (v2_unnamed__20) -- (v0_unnamed__20) -- cycle;
  \draw[facetstyle_unnamed__20] (v5_unnamed__20) -- (v4_unnamed__20) -- (v0_unnamed__20) -- (v1_unnamed__20) -- (v5_unnamed__20) -- cycle;
  \draw[facetstyle_unnamed__20] (v0_unnamed__20) -- (v2_unnamed__20) -- (v3_unnamed__20) -- (v1_unnamed__20) -- (v0_unnamed__20) -- cycle;

  % POINTS
   \node at (v0_unnamed__20) [vertexstyle_unnamed__20] {};
   
   

  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (2, -0.5, 1);
  \coordinate (v1_unnamed__1) at (2, -0.5, -0.5);
  \coordinate (v2_unnamed__1) at (2, 1, -0.5);
  \coordinate (v3_unnamed__1) at (2, 1, 0.5);
  \coordinate (v4_unnamed__1) at (2, 0.5, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__1,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__1} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__1, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__1] (v1_unnamed__1) -- (v0_unnamed__1) -- (v4_unnamed__1) -- (v3_unnamed__1) -- (v2_unnamed__1) -- (v1_unnamed__1) -- cycle;

  % POINTS
  \foreach \i in {0,4,3,1,2} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__2) at (-0.5, 2, 1);
  \coordinate (v1_unnamed__2) at (-0.5, 2, -0.5);
  \coordinate (v2_unnamed__2) at (1, 2, -0.5);
  \coordinate (v3_unnamed__2) at (1, 2, 0.5);
  \coordinate (v4_unnamed__2) at (0.5, 2, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__2}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__2} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__2,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__2}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__2} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__2, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__2] (v1_unnamed__2) -- (v0_unnamed__2) -- (v4_unnamed__2) -- (v3_unnamed__2) -- (v2_unnamed__2) -- (v1_unnamed__2) -- cycle;

  % POINTS
  \foreach \i in {0,4,3,1,2} {
    \node at (v\i_unnamed__2) [vertexstyle_unnamed__2] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__3) at (1, 2, -0.5);
  \coordinate (v1_unnamed__3) at (1, 2, 0.5);
  \coordinate (v2_unnamed__3) at (2, 1, -0.5);
  \coordinate (v3_unnamed__3) at (2, 1, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__3}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__3} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__3,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__3}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__3} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__3, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__3] (v0_unnamed__3) -- (v1_unnamed__3) -- (v3_unnamed__3) -- (v2_unnamed__3) -- (v0_unnamed__3) -- cycle;

  % POINTS
  \foreach \i in {1,3,0,2} {
    \node at (v\i_unnamed__3) [vertexstyle_unnamed__3] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__4) at (2, 1, 0.5);
  \coordinate (v1_unnamed__4) at (2, 1, -0.5);
  \coordinate (v2_unnamed__4) at (3, 1, -0.5);
  \coordinate (v3_unnamed__4) at (3, 1, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__4}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__4} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__4,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__4}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__4} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__4, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__4] (v1_unnamed__4) -- (v0_unnamed__4) -- (v3_unnamed__4) -- (v2_unnamed__4) -- (v1_unnamed__4) -- cycle;

  % POINTS
  \foreach \i in {0,3,1,2} {
    \node at (v\i_unnamed__4) [vertexstyle_unnamed__4] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__5) at (1, 2, -0.5);
  \coordinate (v1_unnamed__5) at (1, 2, 0.5);
  \coordinate (v2_unnamed__5) at (1, 3, -0.5);
  \coordinate (v3_unnamed__5) at (1, 3, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__5}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__5} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__5,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__5}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__5} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__5, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__5] (v0_unnamed__5) -- (v1_unnamed__5) -- (v3_unnamed__5) -- (v2_unnamed__5) -- (v0_unnamed__5) -- cycle;

  % POINTS
  \foreach \i in {1,3,0,2} {
    \node at (v\i_unnamed__5) [vertexstyle_unnamed__5] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__6) at (-0.5, 1, 2);
  \coordinate (v1_unnamed__6) at (-0.5, -0.5, 2);
  \coordinate (v2_unnamed__6) at (1, -0.5, 2);
  \coordinate (v3_unnamed__6) at (1, 0.5, 2);
  \coordinate (v4_unnamed__6) at (0.5, 1, 2);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__6}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__6} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__6,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__6}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__6} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__6, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__6] (v1_unnamed__6) -- (v0_unnamed__6) -- (v4_unnamed__6) -- (v3_unnamed__6) -- (v2_unnamed__6) -- (v1_unnamed__6) -- cycle;

  % POINTS
  \foreach \i in {1,0,2,4,3} {
    \node at (v\i_unnamed__6) [vertexstyle_unnamed__6] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__7) at (1, -0.5, 2);
  \coordinate (v1_unnamed__7) at (1, 0.5, 2);
  \coordinate (v2_unnamed__7) at (2, -0.5, 1);
  \coordinate (v3_unnamed__7) at (2, 0.5, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__7}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__7} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__7,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__7}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__7} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__7, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__7] (v0_unnamed__7) -- (v1_unnamed__7) -- (v3_unnamed__7) -- (v2_unnamed__7) -- (v0_unnamed__7) -- cycle;

  % POINTS
  \foreach \i in {0,1,2,3} {
    \node at (v\i_unnamed__7) [vertexstyle_unnamed__7] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__8) at (2, 0.5, 1);
  \coordinate (v1_unnamed__8) at (2, -0.5, 1);
  \coordinate (v2_unnamed__8) at (3, -0.5, 1);
  \coordinate (v3_unnamed__8) at (3, 0.5, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__8}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__8} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__8,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__8}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__8} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__8, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__8] (v1_unnamed__8) -- (v0_unnamed__8) -- (v3_unnamed__8) -- (v2_unnamed__8) -- (v1_unnamed__8) -- cycle;

  % POINTS
  \foreach \i in {1,0,2,3} {
    \node at (v\i_unnamed__8) [vertexstyle_unnamed__8] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__9) at (1, 0.5, 2);
  \coordinate (v1_unnamed__9) at (1, -0.5, 2);
  \coordinate (v2_unnamed__9) at (1, -0.5, 3);
  \coordinate (v3_unnamed__9) at (1, 0.5, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__9}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__9} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__9,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__9}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__9} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__9, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__9] (v0_unnamed__9) -- (v3_unnamed__9) -- (v2_unnamed__9) -- (v1_unnamed__9) -- (v0_unnamed__9) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0} {
    \node at (v\i_unnamed__9) [vertexstyle_unnamed__9] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__10) at (-0.5, 1, 2);
  \coordinate (v1_unnamed__10) at (0.5, 1, 2);
  \coordinate (v2_unnamed__10) at (-0.5, 2, 1);
  \coordinate (v3_unnamed__10) at (0.5, 2, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__10}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__10} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__10,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__10}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__10} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__10, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__10] (v0_unnamed__10) -- (v2_unnamed__10) -- (v3_unnamed__10) -- (v1_unnamed__10) -- (v0_unnamed__10) -- cycle;

  % POINTS
  \foreach \i in {0,1,2,3} {
    \node at (v\i_unnamed__10) [vertexstyle_unnamed__10] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__11) at (-0.5, 2, 1);
  \coordinate (v1_unnamed__11) at (0.5, 2, 1);
  \coordinate (v2_unnamed__11) at (-0.5, 3, 1);
  \coordinate (v3_unnamed__11) at (0.5, 3, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__11}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__11} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__11,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__11}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__11} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__11, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__11] (v0_unnamed__11) -- (v2_unnamed__11) -- (v3_unnamed__11) -- (v1_unnamed__11) -- (v0_unnamed__11) -- cycle;

  % POINTS
  \foreach \i in {0,2,1,3} {
    \node at (v\i_unnamed__11) [vertexstyle_unnamed__11] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__12) at (0.5, 1, 2);
  \coordinate (v1_unnamed__12) at (-0.5, 1, 2);
  \coordinate (v2_unnamed__12) at (-0.5, 1, 3);
  \coordinate (v3_unnamed__12) at (0.5, 1, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__12}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__12} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__12,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__12}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__12} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__12, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__12] (v0_unnamed__12) -- (v3_unnamed__12) -- (v2_unnamed__12) -- (v1_unnamed__12) -- (v0_unnamed__12) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0} {
    \node at (v\i_unnamed__12) [vertexstyle_unnamed__12] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__13) at (0.5, 2, 1);
  \coordinate (v1_unnamed__13) at (1, 0.5, 2);
  \coordinate (v2_unnamed__13) at (0.5, 1, 2);
  \coordinate (v3_unnamed__13) at (2, 0.5, 1);
  \coordinate (v4_unnamed__13) at (2, 1, 0.5);
  \coordinate (v5_unnamed__13) at (1, 2, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__13}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__13} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__13,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__13}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__13} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__13, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__13] (v1_unnamed__13) -- (v2_unnamed__13) -- (v0_unnamed__13) -- (v5_unnamed__13) -- (v4_unnamed__13) -- (v3_unnamed__13) -- (v1_unnamed__13) -- cycle;

  % POINTS
  \foreach \i in {2,1,0,3,5,4} {
    \node at (v\i_unnamed__13) [vertexstyle_unnamed__13] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__14) at (2, 0.5, 1);
  \coordinate (v1_unnamed__14) at (2, 1, 0.5);
  \coordinate (v2_unnamed__14) at (3, 0.5, 1);
  \coordinate (v3_unnamed__14) at (3, 1, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__14}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__14} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__14,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__14}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__14} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__14, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__14] (v0_unnamed__14) -- (v1_unnamed__14) -- (v3_unnamed__14) -- (v2_unnamed__14) -- (v0_unnamed__14) -- cycle;

  % POINTS
  \foreach \i in {0,2,1,3} {
    \node at (v\i_unnamed__14) [vertexstyle_unnamed__14] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__15) at (1, 2, 0.5);
  \coordinate (v1_unnamed__15) at (0.5, 2, 1);
  \coordinate (v2_unnamed__15) at (0.5, 3, 1);
  \coordinate (v3_unnamed__15) at (1, 3, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__15}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__15} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__15,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__15}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__15} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__15, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__15] (v0_unnamed__15) -- (v3_unnamed__15) -- (v2_unnamed__15) -- (v1_unnamed__15) -- (v0_unnamed__15) -- cycle;

  % POINTS
  \foreach \i in {1,2,0,3} {
    \node at (v\i_unnamed__15) [vertexstyle_unnamed__15] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__16) at (3, 1, 0.5);
  \coordinate (v1_unnamed__16) at (2, 1, 0.5);
  \coordinate (v2_unnamed__16) at (1, 2, 0.5);
  \coordinate (v3_unnamed__16) at (1, 3, 0.5);
  \coordinate (v4_unnamed__16) at (3, 3, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__16}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__16} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__16,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__16}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__16} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__16, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__16] (v0_unnamed__16) -- (v4_unnamed__16) -- (v3_unnamed__16) -- (v2_unnamed__16) -- (v1_unnamed__16) -- (v0_unnamed__16) -- cycle;

  % POINTS
  \foreach \i in {2,1,3,0,4} {
    \node at (v\i_unnamed__16) [vertexstyle_unnamed__16] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__17) at (0.5, 1, 2);
  \coordinate (v1_unnamed__17) at (1, 0.5, 2);
  \coordinate (v2_unnamed__17) at (0.5, 1, 3);
  \coordinate (v3_unnamed__17) at (1, 0.5, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__17}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__17} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__17,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__17}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__17} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__17, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__17] (v0_unnamed__17) -- (v2_unnamed__17) -- (v3_unnamed__17) -- (v1_unnamed__17) -- (v0_unnamed__17) -- cycle;

  % POINTS
  \foreach \i in {2,3,0,1} {
    \node at (v\i_unnamed__17) [vertexstyle_unnamed__17] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__18) at (1, 0.5, 2);
  \coordinate (v1_unnamed__18) at (2, 0.5, 1);
  \coordinate (v2_unnamed__18) at (3, 0.5, 1);
  \coordinate (v3_unnamed__18) at (1, 0.5, 3);
  \coordinate (v4_unnamed__18) at (3, 0.5, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__18}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__18} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__18,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__18}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__18} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__18, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__18] (v1_unnamed__18) -- (v0_unnamed__18) -- (v3_unnamed__18) -- (v4_unnamed__18) -- (v2_unnamed__18) -- (v1_unnamed__18) -- cycle;

  % POINTS
  \foreach \i in {3,0,4,1,2} {
    \node at (v\i_unnamed__18) [vertexstyle_unnamed__18] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__19) at (0.5, 3, 1);
  \coordinate (v1_unnamed__19) at (0.5, 1, 2);
  \coordinate (v2_unnamed__19) at (0.5, 2, 1);
  \coordinate (v3_unnamed__19) at (0.5, 1, 3);
  \coordinate (v4_unnamed__19) at (0.5, 3, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__19}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__19} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__19,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__19}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__19} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__19, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__19] (v0_unnamed__19) -- (v4_unnamed__19) -- (v3_unnamed__19) -- (v1_unnamed__19) -- (v2_unnamed__19) -- (v0_unnamed__19) -- cycle;

  % POINTS
  \foreach \i in {3,4,1,2,0} {
    \node at (v\i_unnamed__19) [vertexstyle_unnamed__19] {};
  }



  \draw[facetstyle_unnamed__20] (v7_unnamed__20) -- (v5_unnamed__20) -- (v1_unnamed__20) -- (v3_unnamed__20) -- (v7_unnamed__20) -- cycle;
  \draw[facetstyle_unnamed__20] (v2_unnamed__20) -- (v6_unnamed__20) -- (v7_unnamed__20) -- (v3_unnamed__20) -- (v2_unnamed__20) -- cycle;
  \draw[facetstyle_unnamed__20] (v6_unnamed__20) -- (v4_unnamed__20) -- (v5_unnamed__20) -- (v7_unnamed__20) -- (v6_unnamed__20) -- cycle;

  % POINTS
  \foreach \i in {4,6,5,7,2,1,3} {
    \node at (v\i_unnamed__20) [vertexstyle_unnamed__20] {};
  }

\end{tikzpicture}
}

% =========================================================================
% ==============================  ALLOC2  =================================
% =========================================================================


% polymake for sylvain
% Fri Jul  1 17:26:55 2022
% H
\center
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.00cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = 0.5,
                    color = {lightgray}]



  % DEF COORDINATES
  \coordinate (v0_unnamed__20) at (-0.5, -0.5, -0.5);
  \coordinate (v1_unnamed__20) at (3, -0.5, -0.5);
  \coordinate (v2_unnamed__20) at (-0.5, 3, -0.5);
  \coordinate (v3_unnamed__20) at (3, 3, -0.5);
  \coordinate (v4_unnamed__20) at (-0.5, -0.5, 3);
  \coordinate (v5_unnamed__20) at (3, -0.5, 3);
  \coordinate (v6_unnamed__20) at (-0.5, 3, 3);
  \coordinate (v7_unnamed__20) at (3, 3, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__20}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__20} = [circle, scale=0.12pt, fill=vertexcolor_unnamed__20,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__20}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__20} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__20, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__20] (v0_unnamed__20) -- (v4_unnamed__20) -- (v6_unnamed__20) -- (v2_unnamed__20) -- (v0_unnamed__20) -- cycle;
  \draw[facetstyle_unnamed__20] (v5_unnamed__20) -- (v4_unnamed__20) -- (v0_unnamed__20) -- (v1_unnamed__20) -- (v5_unnamed__20) -- cycle;
  \draw[facetstyle_unnamed__20] (v0_unnamed__20) -- (v2_unnamed__20) -- (v3_unnamed__20) -- (v1_unnamed__20) -- (v0_unnamed__20) -- cycle;

  % POINTS
   \node at (v0_unnamed__20) [vertexstyle_unnamed__20] {};
   
   
   
   
  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (2, 0.5, -0.5);
  \coordinate (v1_unnamed__1) at (2, -0.5, -0.5);
  \coordinate (v2_unnamed__1) at (2, -0.5, 0.5);
  \coordinate (v3_unnamed__1) at (2, 0.5, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__1,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__1} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__1, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__1] (v0_unnamed__1) -- (v3_unnamed__1) -- (v2_unnamed__1) -- (v1_unnamed__1) -- (v0_unnamed__1) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__2) at (0.5, 2, -0.5);
  \coordinate (v1_unnamed__2) at (-0.5, 2, -0.5);
  \coordinate (v2_unnamed__2) at (-0.5, 2, 0.5);
  \coordinate (v3_unnamed__2) at (0.5, 2, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__2}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__2} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__2,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__2}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__2} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__2, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__2] (v0_unnamed__2) -- (v3_unnamed__2) -- (v2_unnamed__2) -- (v1_unnamed__2) -- (v0_unnamed__2) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0} {
    \node at (v\i_unnamed__2) [vertexstyle_unnamed__2] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__3) at (2, 0.5, -0.5);
  \coordinate (v1_unnamed__3) at (0.75, 1.75, 0.75);
  \coordinate (v2_unnamed__3) at (0.5, 2, -0.5);
  \coordinate (v3_unnamed__3) at (0.5, 2, 0.5);
  \coordinate (v4_unnamed__3) at (1.75, 0.75, 0.75);
  \coordinate (v5_unnamed__3) at (2, 0.5, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__3}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__3} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__3,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__3}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__3} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__3, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__3] (v0_unnamed__3) -- (v5_unnamed__3) -- (v4_unnamed__3) -- (v1_unnamed__3) -- (v3_unnamed__3) -- (v2_unnamed__3) -- (v0_unnamed__3) -- cycle;

  % POINTS
  \foreach \i in {1,4,3,5,2,0} {
    \node at (v\i_unnamed__3) [vertexstyle_unnamed__3] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__4) at (2, 0.5, 0.5);
  \coordinate (v1_unnamed__4) at (2, 0.5, -0.5);
  \coordinate (v2_unnamed__4) at (3, 0.5, -0.5);
  \coordinate (v3_unnamed__4) at (3, 0.5, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__4}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__4} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__4,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__4}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__4} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__4, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__4] (v1_unnamed__4) -- (v0_unnamed__4) -- (v3_unnamed__4) -- (v2_unnamed__4) -- (v1_unnamed__4) -- cycle;

  % POINTS
  \foreach \i in {0,3,1,2} {
    \node at (v\i_unnamed__4) [vertexstyle_unnamed__4] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__5) at (0.5, 2, -0.5);
  \coordinate (v1_unnamed__5) at (0.5, 2, 0.5);
  \coordinate (v2_unnamed__5) at (0.5, 3, -0.5);
  \coordinate (v3_unnamed__5) at (0.5, 3, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__5}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__5} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__5,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__5}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__5} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__5, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__5] (v0_unnamed__5) -- (v1_unnamed__5) -- (v3_unnamed__5) -- (v2_unnamed__5) -- (v0_unnamed__5) -- cycle;

  % POINTS
  \foreach \i in {1,3,0,2} {
    \node at (v\i_unnamed__5) [vertexstyle_unnamed__5] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__6) at (0.5, -0.5, 2);
  \coordinate (v1_unnamed__6) at (-0.5, -0.5, 2);
  \coordinate (v2_unnamed__6) at (-0.5, 0.5, 2);
  \coordinate (v3_unnamed__6) at (0.5, 0.5, 2);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__6}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__6} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__6,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__6}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__6} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__6, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__6] (v0_unnamed__6) -- (v3_unnamed__6) -- (v2_unnamed__6) -- (v1_unnamed__6) -- (v0_unnamed__6) -- cycle;

  % POINTS
  \foreach \i in {1,2,0,3} {
    \node at (v\i_unnamed__6) [vertexstyle_unnamed__6] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__7) at (2, -0.5, 0.5);
  \coordinate (v1_unnamed__7) at (0.75, 0.75, 1.75);
  \coordinate (v2_unnamed__7) at (0.5, -0.5, 2);
  \coordinate (v3_unnamed__7) at (0.5, 0.5, 2);
  \coordinate (v4_unnamed__7) at (1.75, 0.75, 0.75);
  \coordinate (v5_unnamed__7) at (2, 0.5, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__7}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__7} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__7,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__7}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__7} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__7, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__7] (v0_unnamed__7) -- (v5_unnamed__7) -- (v4_unnamed__7) -- (v1_unnamed__7) -- (v3_unnamed__7) -- (v2_unnamed__7) -- (v0_unnamed__7) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0,4,5} {
    \node at (v\i_unnamed__7) [vertexstyle_unnamed__7] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__8) at (2, 0.5, 0.5);
  \coordinate (v1_unnamed__8) at (2, -0.5, 0.5);
  \coordinate (v2_unnamed__8) at (3, -0.5, 0.5);
  \coordinate (v3_unnamed__8) at (3, 0.5, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__8}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__8} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__8,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__8}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__8} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__8, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__8] (v1_unnamed__8) -- (v0_unnamed__8) -- (v3_unnamed__8) -- (v2_unnamed__8) -- (v1_unnamed__8) -- cycle;

  % POINTS
  \foreach \i in {1,0,2,3} {
    \node at (v\i_unnamed__8) [vertexstyle_unnamed__8] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__9) at (2, 0.5, 0.5);
  \coordinate (v1_unnamed__9) at (1.75, 0.75, 0.75);
  \coordinate (v2_unnamed__9) at (3, 0.5, 0.5);
  \coordinate (v3_unnamed__9) at (3, 0.75, 0.75);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__9}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__9} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__9,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__9}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__9} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__9, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__9] (v0_unnamed__9) -- (v2_unnamed__9) -- (v3_unnamed__9) -- (v1_unnamed__9) -- (v0_unnamed__9) -- cycle;

  % POINTS
  \foreach \i in {1,0,3,2} {
    \node at (v\i_unnamed__9) [vertexstyle_unnamed__9] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__10) at (0.5, 0.5, 2);
  \coordinate (v1_unnamed__10) at (0.5, -0.5, 2);
  \coordinate (v2_unnamed__10) at (0.5, -0.5, 3);
  \coordinate (v3_unnamed__10) at (0.5, 0.5, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__10}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__10} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__10,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__10}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__10} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__10, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__10] (v0_unnamed__10) -- (v3_unnamed__10) -- (v2_unnamed__10) -- (v1_unnamed__10) -- (v0_unnamed__10) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0} {
    \node at (v\i_unnamed__10) [vertexstyle_unnamed__10] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__11) at (-0.5, 2, 0.5);
  \coordinate (v1_unnamed__11) at (0.75, 0.75, 1.75);
  \coordinate (v2_unnamed__11) at (0.5, 0.5, 2);
  \coordinate (v3_unnamed__11) at (-0.5, 0.5, 2);
  \coordinate (v4_unnamed__11) at (0.75, 1.75, 0.75);
  \coordinate (v5_unnamed__11) at (0.5, 2, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__11}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__11} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__11,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__11}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__11} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__11, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__11] (v1_unnamed__11) -- (v4_unnamed__11) -- (v5_unnamed__11) -- (v0_unnamed__11) -- (v3_unnamed__11) -- (v2_unnamed__11) -- (v1_unnamed__11) -- cycle;

  % POINTS
  \foreach \i in {3,2,1,0,4,5} {
    \node at (v\i_unnamed__11) [vertexstyle_unnamed__11] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__12) at (-0.5, 2, 0.5);
  \coordinate (v1_unnamed__12) at (0.5, 2, 0.5);
  \coordinate (v2_unnamed__12) at (-0.5, 3, 0.5);
  \coordinate (v3_unnamed__12) at (0.5, 3, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__12}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__12} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__12,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__12}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__12} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__12, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__12] (v0_unnamed__12) -- (v2_unnamed__12) -- (v3_unnamed__12) -- (v1_unnamed__12) -- (v0_unnamed__12) -- cycle;

  % POINTS
  \foreach \i in {0,2,1,3} {
    \node at (v\i_unnamed__12) [vertexstyle_unnamed__12] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__13) at (0.75, 1.75, 0.75);
  \coordinate (v1_unnamed__13) at (0.5, 2, 0.5);
  \coordinate (v2_unnamed__13) at (0.5, 3, 0.5);
  \coordinate (v3_unnamed__13) at (0.75, 3, 0.75);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__13}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__13} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__13,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__13}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__13} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__13, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__13] (v0_unnamed__13) -- (v3_unnamed__13) -- (v2_unnamed__13) -- (v1_unnamed__13) -- (v0_unnamed__13) -- cycle;

  % POINTS
  \foreach \i in {0,1,3,2} {
    \node at (v\i_unnamed__13) [vertexstyle_unnamed__13] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__14) at (0.5, 0.5, 2);
  \coordinate (v1_unnamed__14) at (-0.5, 0.5, 2);
  \coordinate (v2_unnamed__14) at (-0.5, 0.5, 3);
  \coordinate (v3_unnamed__14) at (0.5, 0.5, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__14}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__14} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__14,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__14}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__14} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__14, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__14] (v0_unnamed__14) -- (v3_unnamed__14) -- (v2_unnamed__14) -- (v1_unnamed__14) -- (v0_unnamed__14) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0} {
    \node at (v\i_unnamed__14) [vertexstyle_unnamed__14] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__15) at (0.5, 0.5, 2);
  \coordinate (v1_unnamed__15) at (0.75, 0.75, 1.75);
  \coordinate (v2_unnamed__15) at (0.5, 0.5, 3);
  \coordinate (v3_unnamed__15) at (0.75, 0.75, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__15}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__15} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__15,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__15}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__15} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__15, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__15] (v0_unnamed__15) -- (v2_unnamed__15) -- (v3_unnamed__15) -- (v1_unnamed__15) -- (v0_unnamed__15) -- cycle;

  % POINTS
  \foreach \i in {2,3,0,1} {
    \node at (v\i_unnamed__15) [vertexstyle_unnamed__15] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__16) at (0.75, 0.75, 1.75);
  \coordinate (v1_unnamed__16) at (0.75, 1.75, 0.75);
  \coordinate (v2_unnamed__16) at (1.75, 0.75, 0.75);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__16}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__16} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__16,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__16}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__16} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__16, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__16] (v1_unnamed__16) -- (v0_unnamed__16) -- (v2_unnamed__16) -- (v1_unnamed__16) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__16) [vertexstyle_unnamed__16] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__17) at (3, 0.75, 0.75);
  \coordinate (v1_unnamed__17) at (1.75, 0.75, 0.75);
  \coordinate (v2_unnamed__17) at (0.75, 1.75, 0.75);
  \coordinate (v3_unnamed__17) at (0.75, 3, 0.75);
  \coordinate (v4_unnamed__17) at (3, 3, 0.75);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__17}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__17} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__17,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__17}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__17} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__17, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__17] (v0_unnamed__17) -- (v4_unnamed__17) -- (v3_unnamed__17) -- (v2_unnamed__17) -- (v1_unnamed__17) -- (v0_unnamed__17) -- cycle;

  % POINTS
  \foreach \i in {2,1,3,0,4} {
    \node at (v\i_unnamed__17) [vertexstyle_unnamed__17] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__18) at (0.75, 0.75, 1.75);
  \coordinate (v1_unnamed__18) at (1.75, 0.75, 0.75);
  \coordinate (v2_unnamed__18) at (3, 0.75, 0.75);
  \coordinate (v3_unnamed__18) at (0.75, 0.75, 3);
  \coordinate (v4_unnamed__18) at (3, 0.75, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__18}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__18} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__18,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__18}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__18} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__18, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__18] (v1_unnamed__18) -- (v0_unnamed__18) -- (v3_unnamed__18) -- (v4_unnamed__18) -- (v2_unnamed__18) -- (v1_unnamed__18) -- cycle;

  % POINTS
  \foreach \i in {3,4,0,1,2} {
    \node at (v\i_unnamed__18) [vertexstyle_unnamed__18] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__19) at (0.75, 3, 0.75);
  \coordinate (v1_unnamed__19) at (0.75, 0.75, 1.75);
  \coordinate (v2_unnamed__19) at (0.75, 1.75, 0.75);
  \coordinate (v3_unnamed__19) at (0.75, 0.75, 3);
  \coordinate (v4_unnamed__19) at (0.75, 3, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__19}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__19} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__19,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__19}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__19} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__19, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__19] (v0_unnamed__19) -- (v4_unnamed__19) -- (v3_unnamed__19) -- (v1_unnamed__19) -- (v2_unnamed__19) -- (v0_unnamed__19) -- cycle;

  % POINTS
  \foreach \i in {3,4,1,2,0} {
    \node at (v\i_unnamed__19) [vertexstyle_unnamed__19] {};
  }


  \draw[facetstyle_unnamed__20] (v7_unnamed__20) -- (v5_unnamed__20) -- (v1_unnamed__20) -- (v3_unnamed__20) -- (v7_unnamed__20) -- cycle;
  \draw[facetstyle_unnamed__20] (v2_unnamed__20) -- (v6_unnamed__20) -- (v7_unnamed__20) -- (v3_unnamed__20) -- (v2_unnamed__20) -- cycle;
  \draw[facetstyle_unnamed__20] (v6_unnamed__20) -- (v4_unnamed__20) -- (v5_unnamed__20) -- (v7_unnamed__20) -- (v6_unnamed__20) -- cycle;

  % POINTS
  \foreach \i in {4,6,5,7,2,1,3} {
    \node at (v\i_unnamed__20) [vertexstyle_unnamed__20] {};
  }


\end{tikzpicture}
}


% =========================================================================
% ==============================  ALLOC3  =================================
% =========================================================================



% polymake for sylvain
% Fri Jul  1 17:27:04 2022
% H
\center
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[x  = {(-0.44cm,-0.29cm)},
                    y  = {(0.9cm,-0.076cm)},
                    z  = {(-0.00cm,0.95cm)},
                    scale = .5,
                    color = {lightgray}]



  % DEF COORDINATES
  \coordinate (v0_unnamed__20) at (-0.5, -0.5, -0.5);
  \coordinate (v1_unnamed__20) at (3, -0.5, -0.5);
  \coordinate (v2_unnamed__20) at (-0.5, 3, -0.5);
  \coordinate (v3_unnamed__20) at (3, 3, -0.5);
  \coordinate (v4_unnamed__20) at (-0.5, -0.5, 3);
  \coordinate (v5_unnamed__20) at (3, -0.5, 3);
  \coordinate (v6_unnamed__20) at (-0.5, 3, 3);
  \coordinate (v7_unnamed__20) at (3, 3, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__20}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__20} = [circle, scale=0.12pt, fill=vertexcolor_unnamed__20,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__20}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__20} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__20, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__20] (v0_unnamed__20) -- (v4_unnamed__20) -- (v6_unnamed__20) -- (v2_unnamed__20) -- (v0_unnamed__20) -- cycle;
  \draw[facetstyle_unnamed__20] (v5_unnamed__20) -- (v4_unnamed__20) -- (v0_unnamed__20) -- (v1_unnamed__20) -- (v5_unnamed__20) -- cycle;
  \draw[facetstyle_unnamed__20] (v0_unnamed__20) -- (v2_unnamed__20) -- (v3_unnamed__20) -- (v1_unnamed__20) -- (v0_unnamed__20) -- cycle;

  % POINTS
   \node at (v0_unnamed__20) [vertexstyle_unnamed__20] {};


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (2, 0.5, -0.5);
  \coordinate (v1_unnamed__1) at (2, -0.5, -0.5);
  \coordinate (v2_unnamed__1) at (2, -0.5, 0.5);
  \coordinate (v3_unnamed__1) at (2, 0.5, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__1,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__1} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__1, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__1] (v0_unnamed__1) -- (v3_unnamed__1) -- (v2_unnamed__1) -- (v1_unnamed__1) -- (v0_unnamed__1) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__2) at (-0.5, 1.375, 1.125);
  \coordinate (v1_unnamed__2) at (-0.5, 1.375, -0.5);
  \coordinate (v2_unnamed__2) at (1.125, 1.375, -0.5);
  \coordinate (v3_unnamed__2) at (1.125, 1.375, 0.75);
  \coordinate (v4_unnamed__2) at (0.75, 1.375, 1.125);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__2}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__2} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__2,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__2}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__2} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__2, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__2] (v1_unnamed__2) -- (v0_unnamed__2) -- (v4_unnamed__2) -- (v3_unnamed__2) -- (v2_unnamed__2) -- (v1_unnamed__2) -- cycle;

  % POINTS
  \foreach \i in {0,4,3,1,2} {
    \node at (v\i_unnamed__2) [vertexstyle_unnamed__2] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__3) at (2, 0.5, -0.5);
  \coordinate (v1_unnamed__3) at (1.125, 1.375, 0.75);
  \coordinate (v2_unnamed__3) at (1.125, 1.375, -0.5);
  \coordinate (v3_unnamed__3) at (1.75, 0.75, 0.75);
  \coordinate (v4_unnamed__3) at (2, 0.5, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__3}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__3} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__3,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__3}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__3} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__3, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__3] (v0_unnamed__3) -- (v4_unnamed__3) -- (v3_unnamed__3) -- (v1_unnamed__3) -- (v2_unnamed__3) -- (v0_unnamed__3) -- cycle;

  % POINTS
  \foreach \i in {1,3,4,2,0} {
    \node at (v\i_unnamed__3) [vertexstyle_unnamed__3] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__4) at (2, 0.5, 0.5);
  \coordinate (v1_unnamed__4) at (2, 0.5, -0.5);
  \coordinate (v2_unnamed__4) at (3, 0.5, -0.5);
  \coordinate (v3_unnamed__4) at (3, 0.5, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__4}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__4} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__4,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__4}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__4} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__4, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__4] (v1_unnamed__4) -- (v0_unnamed__4) -- (v3_unnamed__4) -- (v2_unnamed__4) -- (v1_unnamed__4) -- cycle;

  % POINTS
  \foreach \i in {0,3,1,2} {
    \node at (v\i_unnamed__4) [vertexstyle_unnamed__4] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__5) at (1.125, 1.375, -0.5);
  \coordinate (v1_unnamed__5) at (1.125, 1.375, 0.75);
  \coordinate (v2_unnamed__5) at (1.125, 3, -0.5);
  \coordinate (v3_unnamed__5) at (1.125, 3, 0.75);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__5}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__5} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__5,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__5}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__5} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__5, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__5] (v0_unnamed__5) -- (v1_unnamed__5) -- (v3_unnamed__5) -- (v2_unnamed__5) -- (v0_unnamed__5) -- cycle;

  % POINTS
  \foreach \i in {1,3,0,2} {
    \node at (v\i_unnamed__5) [vertexstyle_unnamed__5] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__6) at (0.5, -0.5, 2);
  \coordinate (v1_unnamed__6) at (-0.5, -0.5, 2);
  \coordinate (v2_unnamed__6) at (-0.5, 0.5, 2);
  \coordinate (v3_unnamed__6) at (0.5, 0.5, 2);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__6}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__6} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__6,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__6}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__6} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__6, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__6] (v0_unnamed__6) -- (v3_unnamed__6) -- (v2_unnamed__6) -- (v1_unnamed__6) -- (v0_unnamed__6) -- cycle;

  % POINTS
  \foreach \i in {1,2,0,3} {
    \node at (v\i_unnamed__6) [vertexstyle_unnamed__6] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__7) at (2, -0.5, 0.5);
  \coordinate (v1_unnamed__7) at (0.75, 0.75, 1.75);
  \coordinate (v2_unnamed__7) at (0.5, -0.5, 2);
  \coordinate (v3_unnamed__7) at (0.5, 0.5, 2);
  \coordinate (v4_unnamed__7) at (1.75, 0.75, 0.75);
  \coordinate (v5_unnamed__7) at (2, 0.5, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__7}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__7} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__7,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__7}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__7} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__7, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__7] (v0_unnamed__7) -- (v5_unnamed__7) -- (v4_unnamed__7) -- (v1_unnamed__7) -- (v3_unnamed__7) -- (v2_unnamed__7) -- (v0_unnamed__7) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0,4,5} {
    \node at (v\i_unnamed__7) [vertexstyle_unnamed__7] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__8) at (2, 0.5, 0.5);
  \coordinate (v1_unnamed__8) at (2, -0.5, 0.5);
  \coordinate (v2_unnamed__8) at (3, -0.5, 0.5);
  \coordinate (v3_unnamed__8) at (3, 0.5, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__8}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__8} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__8,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__8}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__8} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__8, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__8] (v1_unnamed__8) -- (v0_unnamed__8) -- (v3_unnamed__8) -- (v2_unnamed__8) -- (v1_unnamed__8) -- cycle;

  % POINTS
  \foreach \i in {1,0,2,3} {
    \node at (v\i_unnamed__8) [vertexstyle_unnamed__8] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__9) at (2, 0.5, 0.5);
  \coordinate (v1_unnamed__9) at (1.75, 0.75, 0.75);
  \coordinate (v2_unnamed__9) at (3, 0.5, 0.5);
  \coordinate (v3_unnamed__9) at (3, 0.75, 0.75);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__9}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__9} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__9,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__9}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__9} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__9, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__9] (v0_unnamed__9) -- (v2_unnamed__9) -- (v3_unnamed__9) -- (v1_unnamed__9) -- (v0_unnamed__9) -- cycle;

  % POINTS
  \foreach \i in {1,0,3,2} {
    \node at (v\i_unnamed__9) [vertexstyle_unnamed__9] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__10) at (0.5, 0.5, 2);
  \coordinate (v1_unnamed__10) at (0.5, -0.5, 2);
  \coordinate (v2_unnamed__10) at (0.5, -0.5, 3);
  \coordinate (v3_unnamed__10) at (0.5, 0.5, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__10}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__10} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__10,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__10}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__10} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__10, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__10] (v0_unnamed__10) -- (v3_unnamed__10) -- (v2_unnamed__10) -- (v1_unnamed__10) -- (v0_unnamed__10) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0} {
    \node at (v\i_unnamed__10) [vertexstyle_unnamed__10] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__11) at (-0.5, 0.5, 2);
  \coordinate (v1_unnamed__11) at (0.5, 0.5, 2);
  \coordinate (v2_unnamed__11) at (0.75, 0.75, 1.75);
  \coordinate (v3_unnamed__11) at (-0.5, 1.375, 1.125);
  \coordinate (v4_unnamed__11) at (0.75, 1.375, 1.125);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__11}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__11} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__11,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__11}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__11} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__11, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__11] (v1_unnamed__11) -- (v0_unnamed__11) -- (v3_unnamed__11) -- (v4_unnamed__11) -- (v2_unnamed__11) -- (v1_unnamed__11) -- cycle;

  % POINTS
  \foreach \i in {0,1,2,3,4} {
    \node at (v\i_unnamed__11) [vertexstyle_unnamed__11] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__12) at (-0.5, 1.375, 1.125);
  \coordinate (v1_unnamed__12) at (0.75, 1.375, 1.125);
  \coordinate (v2_unnamed__12) at (-0.5, 3, 1.125);
  \coordinate (v3_unnamed__12) at (0.75, 3, 1.125);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__12}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__12} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__12,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__12}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__12} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__12, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__12] (v0_unnamed__12) -- (v2_unnamed__12) -- (v3_unnamed__12) -- (v1_unnamed__12) -- (v0_unnamed__12) -- cycle;

  % POINTS
  \foreach \i in {0,2,1,3} {
    \node at (v\i_unnamed__12) [vertexstyle_unnamed__12] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__13) at (0.5, 0.5, 2);
  \coordinate (v1_unnamed__13) at (-0.5, 0.5, 2);
  \coordinate (v2_unnamed__13) at (-0.5, 0.5, 3);
  \coordinate (v3_unnamed__13) at (0.5, 0.5, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__13}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__13} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__13,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__13}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__13} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__13, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__13] (v0_unnamed__13) -- (v3_unnamed__13) -- (v2_unnamed__13) -- (v1_unnamed__13) -- (v0_unnamed__13) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0} {
    \node at (v\i_unnamed__13) [vertexstyle_unnamed__13] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__14) at (0.5, 0.5, 2);
  \coordinate (v1_unnamed__14) at (0.75, 0.75, 1.75);
  \coordinate (v2_unnamed__14) at (0.5, 0.5, 3);
  \coordinate (v3_unnamed__14) at (0.75, 0.75, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__14}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__14} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__14,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__14}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__14} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__14, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__14] (v0_unnamed__14) -- (v2_unnamed__14) -- (v3_unnamed__14) -- (v1_unnamed__14) -- (v0_unnamed__14) -- cycle;

  % POINTS
  \foreach \i in {2,3,0,1} {
    \node at (v\i_unnamed__14) [vertexstyle_unnamed__14] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__15) at (0.75, 1.375, 1.125);
  \coordinate (v1_unnamed__15) at (0.75, 0.75, 1.75);
  \coordinate (v2_unnamed__15) at (1.75, 0.75, 0.75);
  \coordinate (v3_unnamed__15) at (1.125, 1.375, 0.75);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__15}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__15} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__15,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__15}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__15} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__15, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__15] (v0_unnamed__15) -- (v3_unnamed__15) -- (v2_unnamed__15) -- (v1_unnamed__15) -- (v0_unnamed__15) -- cycle;

  % POINTS
  \foreach \i in {1,0,3,2} {
    \node at (v\i_unnamed__15) [vertexstyle_unnamed__15] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__16) at (0.75, 1.375, 1.125);
  \coordinate (v1_unnamed__16) at (1.125, 1.375, 0.75);
  \coordinate (v2_unnamed__16) at (0.75, 3, 1.125);
  \coordinate (v3_unnamed__16) at (1.125, 3, 0.75);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__16}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__16} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__16,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__16}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__16} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__16, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__16] (v0_unnamed__16) -- (v2_unnamed__16) -- (v3_unnamed__16) -- (v1_unnamed__16) -- (v0_unnamed__16) -- cycle;

  % POINTS
  \foreach \i in {0,2,1,3} {
    \node at (v\i_unnamed__16) [vertexstyle_unnamed__16] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__17) at (3, 0.75, 0.75);
  \coordinate (v1_unnamed__17) at (1.125, 1.375, 0.75);
  \coordinate (v2_unnamed__17) at (1.75, 0.75, 0.75);
  \coordinate (v3_unnamed__17) at (1.125, 3, 0.75);
  \coordinate (v4_unnamed__17) at (3, 3, 0.75);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__17}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__17} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__17,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__17}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__17} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__17, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__17] (v0_unnamed__17) -- (v4_unnamed__17) -- (v3_unnamed__17) -- (v1_unnamed__17) -- (v2_unnamed__17) -- (v0_unnamed__17) -- cycle;

  % POINTS
  \foreach \i in {1,2,3,0,4} {
    \node at (v\i_unnamed__17) [vertexstyle_unnamed__17] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__18) at (0.75, 0.75, 1.75);
  \coordinate (v1_unnamed__18) at (1.75, 0.75, 0.75);
  \coordinate (v2_unnamed__18) at (3, 0.75, 0.75);
  \coordinate (v3_unnamed__18) at (0.75, 0.75, 3);
  \coordinate (v4_unnamed__18) at (3, 0.75, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__18}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__18} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__18,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__18}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__18} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__18, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__18] (v1_unnamed__18) -- (v0_unnamed__18) -- (v3_unnamed__18) -- (v4_unnamed__18) -- (v2_unnamed__18) -- (v1_unnamed__18) -- cycle;

  % POINTS
  \foreach \i in {3,4,0,1,2} {
    \node at (v\i_unnamed__18) [vertexstyle_unnamed__18] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__19) at (0.75, 3, 1.125);
  \coordinate (v1_unnamed__19) at (0.75, 0.75, 1.75);
  \coordinate (v2_unnamed__19) at (0.75, 1.375, 1.125);
  \coordinate (v3_unnamed__19) at (0.75, 0.75, 3);
  \coordinate (v4_unnamed__19) at (0.75, 3, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__19}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__19} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__19,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__19}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__19} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__19, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__19] (v0_unnamed__19) -- (v4_unnamed__19) -- (v3_unnamed__19) -- (v1_unnamed__19) -- (v2_unnamed__19) -- (v0_unnamed__19) -- cycle;

  % POINTS
  \foreach \i in {3,4,1,2,0} {
    \node at (v\i_unnamed__19) [vertexstyle_unnamed__19] {};
  }


  \draw[facetstyle_unnamed__20] (v7_unnamed__20) -- (v5_unnamed__20) -- (v1_unnamed__20) -- (v3_unnamed__20) -- (v7_unnamed__20) -- cycle;
  \draw[facetstyle_unnamed__20] (v2_unnamed__20) -- (v6_unnamed__20) -- (v7_unnamed__20) -- (v3_unnamed__20) -- (v2_unnamed__20) -- cycle;
  \draw[facetstyle_unnamed__20] (v6_unnamed__20) -- (v4_unnamed__20) -- (v5_unnamed__20) -- (v7_unnamed__20) -- (v6_unnamed__20) -- cycle;

  % POINTS
  \foreach \i in {4,6,5,7,2,1,3} {
    \node at (v\i_unnamed__20) [vertexstyle_unnamed__20] {};
  }


\end{tikzpicture}
}


% =========================================================================
% ==============================  ALLOC4  =================================
% =========================================================================



% polymake for sylvain
% Fri Jul  1 17:27:04 2022
% H
\center
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.44cm,-0.29cm)},
                    z  = {(-0.00cm,0.95cm)},
                    scale = .44,
                    color = {lightgray}]

  % DEF COORDINATES
  \coordinate (v0_unnamed__19) at (-0.5, -0.5, -0.5);
  \coordinate (v1_unnamed__19) at (3.5, -0.5, -0.5);
  \coordinate (v2_unnamed__19) at (-0.5, 3.5, -0.5);
  \coordinate (v3_unnamed__19) at (3.5, 3.5, -0.5);
  \coordinate (v4_unnamed__19) at (-0.5, -0.5, 3.5);
  \coordinate (v5_unnamed__19) at (3.5, -0.5, 3.5);
  \coordinate (v6_unnamed__19) at (-0.5, 3.5, 3.5);
  \coordinate (v7_unnamed__19) at (3.5, 3.5, 3.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__19}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__19} = [circle, scale=0.12pt, fill=vertexcolor_unnamed__19,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__19}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__19} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__19, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__19] (v0_unnamed__19) -- (v4_unnamed__19) -- (v6_unnamed__19) -- (v2_unnamed__19) -- (v0_unnamed__19) -- cycle;
  \draw[facetstyle_unnamed__19] (v5_unnamed__19) -- (v4_unnamed__19) -- (v0_unnamed__19) -- (v1_unnamed__19) -- (v5_unnamed__19) -- cycle;
  \draw[facetstyle_unnamed__19] (v0_unnamed__19) -- (v2_unnamed__19) -- (v3_unnamed__19) -- (v1_unnamed__19) -- (v0_unnamed__19) -- cycle;

  % POINTS
   \node at (v0_unnamed__19) [vertexstyle_unnamed__19] {};

  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (2, -0.5, 1);
  \coordinate (v1_unnamed__1) at (2, -0.5, -0.5);
  \coordinate (v2_unnamed__1) at (2, 1, -0.5);
  \coordinate (v3_unnamed__1) at (2, 1, 0.5);
  \coordinate (v4_unnamed__1) at (2, 0.5, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__1,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__1} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__1, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__1] (v1_unnamed__1) -- (v0_unnamed__1) -- (v4_unnamed__1) -- (v3_unnamed__1) -- (v2_unnamed__1) -- (v1_unnamed__1) -- cycle;

  % POINTS
  \foreach \i in {0,4,3,1,2} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__2) at (-0.5, 2, 1);
  \coordinate (v1_unnamed__2) at (-0.5, 2, -0.5);
  \coordinate (v2_unnamed__2) at (1, 2, -0.5);
  \coordinate (v3_unnamed__2) at (1, 2, 0.5);
  \coordinate (v4_unnamed__2) at (0.5, 2, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__2}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__2} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__2,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__2}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__2} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__2, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__2] (v1_unnamed__2) -- (v0_unnamed__2) -- (v4_unnamed__2) -- (v3_unnamed__2) -- (v2_unnamed__2) -- (v1_unnamed__2) -- cycle;

  % POINTS
  \foreach \i in {0,4,3,1,2} {
    \node at (v\i_unnamed__2) [vertexstyle_unnamed__2] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__3) at (1, 2, -0.5);
  \coordinate (v1_unnamed__3) at (1, 2, 0.5);
  \coordinate (v2_unnamed__3) at (2, 1, -0.5);
  \coordinate (v3_unnamed__3) at (2, 1, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__3}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__3} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__3,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__3}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__3} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__3, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__3] (v0_unnamed__3) -- (v1_unnamed__3) -- (v3_unnamed__3) -- (v2_unnamed__3) -- (v0_unnamed__3) -- cycle;

  % POINTS
  \foreach \i in {1,3,0,2} {
    \node at (v\i_unnamed__3) [vertexstyle_unnamed__3] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__4) at (2, 1, 0.5);
  \coordinate (v1_unnamed__4) at (2, 1, -0.5);
  \coordinate (v2_unnamed__4) at (3.5, 1, -0.5);
  \coordinate (v3_unnamed__4) at (3.5, 1, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__4}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__4} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__4,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__4}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__4} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__4, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__4] (v1_unnamed__4) -- (v0_unnamed__4) -- (v3_unnamed__4) -- (v2_unnamed__4) -- (v1_unnamed__4) -- cycle;

  % POINTS
  \foreach \i in {0,3,1,2} {
    \node at (v\i_unnamed__4) [vertexstyle_unnamed__4] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__5) at (1, 2, -0.5);
  \coordinate (v1_unnamed__5) at (1, 2, 0.5);
  \coordinate (v2_unnamed__5) at (1, 3.5, -0.5);
  \coordinate (v3_unnamed__5) at (1, 3.5, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__5}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__5} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__5,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__5}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__5} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__5, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__5] (v0_unnamed__5) -- (v1_unnamed__5) -- (v3_unnamed__5) -- (v2_unnamed__5) -- (v0_unnamed__5) -- cycle;

  % POINTS
  \foreach \i in {1,3,0,2} {
    \node at (v\i_unnamed__5) [vertexstyle_unnamed__5] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__6) at (0.5, -0.5, 2.5);
  \coordinate (v1_unnamed__6) at (-0.5, -0.5, 2.5);
  \coordinate (v2_unnamed__6) at (-0.5, 0.5, 2.5);
  \coordinate (v3_unnamed__6) at (0.5, 0.5, 2.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__6}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__6} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__6,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__6}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__6} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__6, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__6] (v0_unnamed__6) -- (v3_unnamed__6) -- (v2_unnamed__6) -- (v1_unnamed__6) -- (v0_unnamed__6) -- cycle;

  % POINTS
  \foreach \i in {1,2,0,3} {
    \node at (v\i_unnamed__6) [vertexstyle_unnamed__6] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__7) at (0.5, -0.5, 2.5);
  \coordinate (v1_unnamed__7) at (0.5, 0.5, 2.5);
  \coordinate (v2_unnamed__7) at (2, -0.5, 1);
  \coordinate (v3_unnamed__7) at (2, 0.5, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__7}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__7} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__7,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__7}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__7} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__7, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__7] (v0_unnamed__7) -- (v1_unnamed__7) -- (v3_unnamed__7) -- (v2_unnamed__7) -- (v0_unnamed__7) -- cycle;

  % POINTS
  \foreach \i in {0,1,2,3} {
    \node at (v\i_unnamed__7) [vertexstyle_unnamed__7] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__8) at (2, 0.5, 1);
  \coordinate (v1_unnamed__8) at (2, -0.5, 1);
  \coordinate (v2_unnamed__8) at (3.5, -0.5, 1);
  \coordinate (v3_unnamed__8) at (3.5, 0.5, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__8}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__8} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__8,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__8}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__8} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__8, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__8] (v1_unnamed__8) -- (v0_unnamed__8) -- (v3_unnamed__8) -- (v2_unnamed__8) -- (v1_unnamed__8) -- cycle;

  % POINTS
  \foreach \i in {1,0,2,3} {
    \node at (v\i_unnamed__8) [vertexstyle_unnamed__8] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__9) at (0.5, 0.5, 2.5);
  \coordinate (v1_unnamed__9) at (0.5, -0.5, 2.5);
  \coordinate (v2_unnamed__9) at (0.5, -0.5, 3.5);
  \coordinate (v3_unnamed__9) at (0.5, 0.5, 3.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__9}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__9} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__9,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__9}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__9} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__9, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__9] (v0_unnamed__9) -- (v3_unnamed__9) -- (v2_unnamed__9) -- (v1_unnamed__9) -- (v0_unnamed__9) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0} {
    \node at (v\i_unnamed__9) [vertexstyle_unnamed__9] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__10) at (-0.5, 0.5, 2.5);
  \coordinate (v1_unnamed__10) at (0.5, 0.5, 2.5);
  \coordinate (v2_unnamed__10) at (-0.5, 2, 1);
  \coordinate (v3_unnamed__10) at (0.5, 2, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__10}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__10} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__10,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__10}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__10} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__10, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__10] (v0_unnamed__10) -- (v2_unnamed__10) -- (v3_unnamed__10) -- (v1_unnamed__10) -- (v0_unnamed__10) -- cycle;

  % POINTS
  \foreach \i in {0,1,2,3} {
    \node at (v\i_unnamed__10) [vertexstyle_unnamed__10] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__11) at (-0.5, 2, 1);
  \coordinate (v1_unnamed__11) at (0.5, 2, 1);
  \coordinate (v2_unnamed__11) at (-0.5, 3.5, 1);
  \coordinate (v3_unnamed__11) at (0.5, 3.5, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__11}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__11} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__11,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__11}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__11} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__11, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__11] (v0_unnamed__11) -- (v2_unnamed__11) -- (v3_unnamed__11) -- (v1_unnamed__11) -- (v0_unnamed__11) -- cycle;

  % POINTS
  \foreach \i in {0,2,1,3} {
    \node at (v\i_unnamed__11) [vertexstyle_unnamed__11] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__12) at (0.5, 0.5, 2.5);
  \coordinate (v1_unnamed__12) at (-0.5, 0.5, 2.5);
  \coordinate (v2_unnamed__12) at (-0.5, 0.5, 3.5);
  \coordinate (v3_unnamed__12) at (0.5, 0.5, 3.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__12}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__12} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__12,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__12}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__12} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__12, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__12] (v0_unnamed__12) -- (v3_unnamed__12) -- (v2_unnamed__12) -- (v1_unnamed__12) -- (v0_unnamed__12) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0} {
    \node at (v\i_unnamed__12) [vertexstyle_unnamed__12] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__13) at (0.5, 2, 1);
  \coordinate (v1_unnamed__13) at (0.5, 0.5, 2.5);
  \coordinate (v2_unnamed__13) at (2, 0.5, 1);
  \coordinate (v3_unnamed__13) at (2, 1, 0.5);
  \coordinate (v4_unnamed__13) at (1, 2, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__13}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__13} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__13,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__13}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__13} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__13, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__13] (v1_unnamed__13) -- (v0_unnamed__13) -- (v4_unnamed__13) -- (v3_unnamed__13) -- (v2_unnamed__13) -- (v1_unnamed__13) -- cycle;

  % POINTS
  \foreach \i in {1,0,2,4,3} {
    \node at (v\i_unnamed__13) [vertexstyle_unnamed__13] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__14) at (2, 0.5, 1);
  \coordinate (v1_unnamed__14) at (2, 1, 0.5);
  \coordinate (v2_unnamed__14) at (3.5, 0.5, 1);
  \coordinate (v3_unnamed__14) at (3.5, 1, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__14}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__14} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__14,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__14}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__14} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__14, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__14] (v0_unnamed__14) -- (v1_unnamed__14) -- (v3_unnamed__14) -- (v2_unnamed__14) -- (v0_unnamed__14) -- cycle;

  % POINTS
  \foreach \i in {0,1,2,3} {
    \node at (v\i_unnamed__14) [vertexstyle_unnamed__14] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__15) at (1, 2, 0.5);
  \coordinate (v1_unnamed__15) at (0.5, 2, 1);
  \coordinate (v2_unnamed__15) at (0.5, 3.5, 1);
  \coordinate (v3_unnamed__15) at (1, 3.5, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__15}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__15} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__15,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__15}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__15} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__15, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__15] (v0_unnamed__15) -- (v3_unnamed__15) -- (v2_unnamed__15) -- (v1_unnamed__15) -- (v0_unnamed__15) -- cycle;

  % POINTS
  \foreach \i in {1,2,0,3} {
    \node at (v\i_unnamed__15) [vertexstyle_unnamed__15] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__16) at (3.5, 1, 0.5);
  \coordinate (v1_unnamed__16) at (2, 1, 0.5);
  \coordinate (v2_unnamed__16) at (1, 2, 0.5);
  \coordinate (v3_unnamed__16) at (1, 3.5, 0.5);
  \coordinate (v4_unnamed__16) at (3.5, 3.5, 0.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__16}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__16} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__16,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__16}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__16} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__16, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__16] (v0_unnamed__16) -- (v4_unnamed__16) -- (v3_unnamed__16) -- (v2_unnamed__16) -- (v1_unnamed__16) -- (v0_unnamed__16) -- cycle;

  % POINTS
  \foreach \i in {2,1,3,0,4} {
    \node at (v\i_unnamed__16) [vertexstyle_unnamed__16] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__17) at (0.5, 0.5, 2.5);
  \coordinate (v1_unnamed__17) at (2, 0.5, 1);
  \coordinate (v2_unnamed__17) at (3.5, 0.5, 1);
  \coordinate (v3_unnamed__17) at (0.5, 0.5, 3.5);
  \coordinate (v4_unnamed__17) at (3.5, 0.5, 3.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__17}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__17} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__17,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__17}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__17} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__17, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__17] (v1_unnamed__17) -- (v0_unnamed__17) -- (v3_unnamed__17) -- (v4_unnamed__17) -- (v2_unnamed__17) -- (v1_unnamed__17) -- cycle;

  % POINTS
  \foreach \i in {3,0,4,1,2} {
    \node at (v\i_unnamed__17) [vertexstyle_unnamed__17] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__18) at (0.5, 3.5, 1);
  \coordinate (v1_unnamed__18) at (0.5, 0.5, 2.5);
  \coordinate (v2_unnamed__18) at (0.5, 2, 1);
  \coordinate (v3_unnamed__18) at (0.5, 0.5, 3.5);
  \coordinate (v4_unnamed__18) at (0.5, 3.5, 3.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__18}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__18} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__18,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__18}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__18} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__18, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__18] (v0_unnamed__18) -- (v4_unnamed__18) -- (v3_unnamed__18) -- (v1_unnamed__18) -- (v2_unnamed__18) -- (v0_unnamed__18) -- cycle;

  % POINTS
  \foreach \i in {3,1,4,2,0} {
    \node at (v\i_unnamed__18) [vertexstyle_unnamed__18] {};
  }



  \draw[facetstyle_unnamed__19] (v7_unnamed__19) -- (v5_unnamed__19) -- (v1_unnamed__19) -- (v3_unnamed__19) -- (v7_unnamed__19) -- cycle;
  \draw[facetstyle_unnamed__19] (v2_unnamed__19) -- (v6_unnamed__19) -- (v7_unnamed__19) -- (v3_unnamed__19) -- (v2_unnamed__19) -- cycle;
  \draw[facetstyle_unnamed__19] (v6_unnamed__19) -- (v4_unnamed__19) -- (v5_unnamed__19) -- (v7_unnamed__19) -- (v6_unnamed__19) -- cycle;

  % POINTS
  \foreach \i in {4,6,5,7,2,1,3} {
    \node at (v\i_unnamed__19) [vertexstyle_unnamed__19] {};
  }


\end{tikzpicture}
}


% =========================================================================
% ==============================  ALLOC5  =================================
% =========================================================================

% polymake for sylvain
% Fri Jul  1 17:51:00 2022
% H
\center
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.44cm,-0.29cm)},
                    z  = {(-0.00cm,0.95cm)},
                    scale = .41,
                    color = {lightgray}]


  % DEF COORDINATES
  \coordinate (v0_unnamed__20) at (-1.25, -1.25, -1.25);
  \coordinate (v1_unnamed__20) at (3, -1.25, -1.25);
  \coordinate (v2_unnamed__20) at (-1.25, 3, -1.25);
  \coordinate (v3_unnamed__20) at (3, 3, -1.25);
  \coordinate (v4_unnamed__20) at (-1.25, -1.25, 3);
  \coordinate (v5_unnamed__20) at (3, -1.25, 3);
  \coordinate (v6_unnamed__20) at (-1.25, 3, 3);
  \coordinate (v7_unnamed__20) at (3, 3, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__20}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__20} = [circle, scale=0.12pt, fill=vertexcolor_unnamed__20,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__20}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__20} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__20, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__20] (v0_unnamed__20) -- (v4_unnamed__20) -- (v6_unnamed__20) -- (v2_unnamed__20) -- (v0_unnamed__20) -- cycle;
  \draw[facetstyle_unnamed__20] (v5_unnamed__20) -- (v4_unnamed__20) -- (v0_unnamed__20) -- (v1_unnamed__20) -- (v5_unnamed__20) -- cycle;
  \draw[facetstyle_unnamed__20] (v0_unnamed__20) -- (v2_unnamed__20) -- (v3_unnamed__20) -- (v1_unnamed__20) -- (v0_unnamed__20) -- cycle;

  % POINTS
   \node at (v0_unnamed__20) [vertexstyle_unnamed__20] {};


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (1.5, 1.5, -1.25);
  \coordinate (v1_unnamed__1) at (1.5, -1.25, -1.25);
  \coordinate (v2_unnamed__1) at (1.5, -1.25, 1);
  \coordinate (v3_unnamed__1) at (1.5, 0.75, 1);
  \coordinate (v4_unnamed__1) at (1.5, 1.5, 0.25);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__1,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__1} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__1, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__1] (v0_unnamed__1) -- (v4_unnamed__1) -- (v3_unnamed__1) -- (v2_unnamed__1) -- (v1_unnamed__1) -- (v0_unnamed__1) -- cycle;

  % POINTS
  \foreach \i in {2,3,4,1,0} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__2) at (1.5, 1.5, -1.25);
  \coordinate (v1_unnamed__2) at (-1.25, 1.5, -1.25);
  \coordinate (v2_unnamed__2) at (-1.25, 1.5, 1);
  \coordinate (v3_unnamed__2) at (0.75, 1.5, 1);
  \coordinate (v4_unnamed__2) at (1.5, 1.5, 0.25);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__2}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__2} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__2,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__2}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__2} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__2, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__2] (v0_unnamed__2) -- (v4_unnamed__2) -- (v3_unnamed__2) -- (v2_unnamed__2) -- (v1_unnamed__2) -- (v0_unnamed__2) -- cycle;

  % POINTS
  \foreach \i in {2,3,4,1,0} {
    \node at (v\i_unnamed__2) [vertexstyle_unnamed__2] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__3) at (1.5, 1.5, 0.25);
  \coordinate (v1_unnamed__3) at (1.5, 1.5, -1.25);
  \coordinate (v2_unnamed__3) at (2, 2, -1.25);
  \coordinate (v3_unnamed__3) at (2, 2, -0.25);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__3}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__3} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__3,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__3}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__3} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__3, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__3] (v1_unnamed__3) -- (v0_unnamed__3) -- (v3_unnamed__3) -- (v2_unnamed__3) -- (v1_unnamed__3) -- cycle;

  % POINTS
  \foreach \i in {0,3,1,2} {
    \node at (v\i_unnamed__3) [vertexstyle_unnamed__3] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__4) at (2, 2, -1.25);
  \coordinate (v1_unnamed__4) at (2, 2, -0.25);
  \coordinate (v2_unnamed__4) at (3, 2, -0.25);
  \coordinate (v3_unnamed__4) at (3, 2, -1.25);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__4}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__4} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__4,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__4}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__4} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__4, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__4] (v0_unnamed__4) -- (v1_unnamed__4) -- (v2_unnamed__4) -- (v3_unnamed__4) -- (v0_unnamed__4) -- cycle;

  % POINTS
  \foreach \i in {1,2,0,3} {
    \node at (v\i_unnamed__4) [vertexstyle_unnamed__4] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__5) at (2, 2, -0.25);
  \coordinate (v1_unnamed__5) at (2, 2, -1.25);
  \coordinate (v2_unnamed__5) at (2, 3, -0.25);
  \coordinate (v3_unnamed__5) at (2, 3, -1.25);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__5}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__5} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__5,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__5}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__5} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__5, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__5] (v1_unnamed__5) -- (v0_unnamed__5) -- (v2_unnamed__5) -- (v3_unnamed__5) -- (v1_unnamed__5) -- cycle;

  % POINTS
  \foreach \i in {0,2,1,3} {
    \node at (v\i_unnamed__5) [vertexstyle_unnamed__5] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__6) at (0.5, -1.25, 2);
  \coordinate (v1_unnamed__6) at (0.5, 0.5, 2);
  \coordinate (v2_unnamed__6) at (-1.25, 0.5, 2);
  \coordinate (v3_unnamed__6) at (-1.25, -1.25, 2);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__6}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__6} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__6,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__6}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__6} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__6, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__6] (v0_unnamed__6) -- (v1_unnamed__6) -- (v2_unnamed__6) -- (v3_unnamed__6) -- (v0_unnamed__6) -- cycle;

  % POINTS
  \foreach \i in {3,2,0,1} {
    \node at (v\i_unnamed__6) [vertexstyle_unnamed__6] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__7) at (0.5, 0.5, 2);
  \coordinate (v1_unnamed__7) at (0.75, 0.75, 1.75);
  \coordinate (v2_unnamed__7) at (0.5, -1.25, 2);
  \coordinate (v3_unnamed__7) at (1.5, 0.75, 1);
  \coordinate (v4_unnamed__7) at (1.5, -1.25, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__7}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__7} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__7,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__7}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__7} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__7, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__7] (v2_unnamed__7) -- (v0_unnamed__7) -- (v1_unnamed__7) -- (v3_unnamed__7) -- (v4_unnamed__7) -- (v2_unnamed__7) -- cycle;

  % POINTS
  \foreach \i in {2,0,1,4,3} {
    \node at (v\i_unnamed__7) [vertexstyle_unnamed__7] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__8) at (1.5, 0.75, 1);
  \coordinate (v1_unnamed__8) at (1.5, -1.25, 1);
  \coordinate (v2_unnamed__8) at (3, 0.75, 1);
  \coordinate (v3_unnamed__8) at (3, -1.25, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__8}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__8} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__8,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__8}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__8} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__8, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__8] (v1_unnamed__8) -- (v0_unnamed__8) -- (v2_unnamed__8) -- (v3_unnamed__8) -- (v1_unnamed__8) -- cycle;

  % POINTS
  \foreach \i in {1,0,3,2} {
    \node at (v\i_unnamed__8) [vertexstyle_unnamed__8] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__9) at (0.5, 0.5, 2);
  \coordinate (v1_unnamed__9) at (0.5, -1.25, 2);
  \coordinate (v2_unnamed__9) at (0.5, 0.5, 3);
  \coordinate (v3_unnamed__9) at (0.5, -1.25, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__9}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__9} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__9,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__9}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__9} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__9, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__9] (v0_unnamed__9) -- (v2_unnamed__9) -- (v3_unnamed__9) -- (v1_unnamed__9) -- (v0_unnamed__9) -- cycle;

  % POINTS
  \foreach \i in {3,2,1,0} {
    \node at (v\i_unnamed__9) [vertexstyle_unnamed__9] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__10) at (-1.25, 0.5, 2);
  \coordinate (v1_unnamed__10) at (0.5, 0.5, 2);
  \coordinate (v2_unnamed__10) at (0.75, 0.75, 1.75);
  \coordinate (v3_unnamed__10) at (0.75, 1.5, 1);
  \coordinate (v4_unnamed__10) at (-1.25, 1.5, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__10}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__10} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__10,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__10}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__10} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__10, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__10] (v1_unnamed__10) -- (v0_unnamed__10) -- (v4_unnamed__10) -- (v3_unnamed__10) -- (v2_unnamed__10) -- (v1_unnamed__10) -- cycle;

  % POINTS
  \foreach \i in {0,1,4,2,3} {
    \node at (v\i_unnamed__10) [vertexstyle_unnamed__10] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__11) at (0.75, 1.5, 1);
  \coordinate (v1_unnamed__11) at (-1.25, 1.5, 1);
  \coordinate (v2_unnamed__11) at (0.75, 3, 1);
  \coordinate (v3_unnamed__11) at (-1.25, 3, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__11}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__11} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__11,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__11}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__11} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__11, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__11] (v0_unnamed__11) -- (v2_unnamed__11) -- (v3_unnamed__11) -- (v1_unnamed__11) -- (v0_unnamed__11) -- cycle;

  % POINTS
  \foreach \i in {1,3,0,2} {
    \node at (v\i_unnamed__11) [vertexstyle_unnamed__11] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__12) at (-1.25, 0.5, 2);
  \coordinate (v1_unnamed__12) at (0.5, 0.5, 2);
  \coordinate (v2_unnamed__12) at (0.5, 0.5, 3);
  \coordinate (v3_unnamed__12) at (-1.25, 0.5, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__12}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__12} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__12,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__12}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__12} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__12, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__12] (v0_unnamed__12) -- (v3_unnamed__12) -- (v2_unnamed__12) -- (v1_unnamed__12) -- (v0_unnamed__12) -- cycle;

  % POINTS
  \foreach \i in {3,2,0,1} {
    \node at (v\i_unnamed__12) [vertexstyle_unnamed__12] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__13) at (0.5, 0.5, 2);
  \coordinate (v1_unnamed__13) at (0.75, 0.75, 1.75);
  \coordinate (v2_unnamed__13) at (0.75, 0.75, 3);
  \coordinate (v3_unnamed__13) at (0.5, 0.5, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__13}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__13} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__13,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__13}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__13} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__13, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__13] (v0_unnamed__13) -- (v3_unnamed__13) -- (v2_unnamed__13) -- (v1_unnamed__13) -- (v0_unnamed__13) -- cycle;

  % POINTS
  \foreach \i in {3,2,0,1} {
    \node at (v\i_unnamed__13) [vertexstyle_unnamed__13] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__14) at (1.5, 0.75, 1);
  \coordinate (v1_unnamed__14) at (0.75, 0.75, 1.75);
  \coordinate (v2_unnamed__14) at (0.75, 1.5, 1);
  \coordinate (v3_unnamed__14) at (1.5, 1.5, 0.25);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__14}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__14} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__14,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__14}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__14} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__14, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__14] (v0_unnamed__14) -- (v3_unnamed__14) -- (v2_unnamed__14) -- (v1_unnamed__14) -- (v0_unnamed__14) -- cycle;

  % POINTS
  \foreach \i in {1,2,0,3} {
    \node at (v\i_unnamed__14) [vertexstyle_unnamed__14] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__15) at (2, 2, -0.25);
  \coordinate (v1_unnamed__15) at (1.5, 1.5, 0.25);
  \coordinate (v2_unnamed__15) at (1.5, 0.75, 1);
  \coordinate (v3_unnamed__15) at (3, 0.75, 1);
  \coordinate (v4_unnamed__15) at (3, 2, -0.25);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__15}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__15} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__15,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__15}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__15} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__15, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__15] (v2_unnamed__15) -- (v1_unnamed__15) -- (v0_unnamed__15) -- (v4_unnamed__15) -- (v3_unnamed__15) -- (v2_unnamed__15) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0,4} {
    \node at (v\i_unnamed__15) [vertexstyle_unnamed__15] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__16) at (0.75, 1.5, 1);
  \coordinate (v1_unnamed__16) at (1.5, 1.5, 0.25);
  \coordinate (v2_unnamed__16) at (2, 2, -0.25);
  \coordinate (v3_unnamed__16) at (0.75, 3, 1);
  \coordinate (v4_unnamed__16) at (2, 3, -0.25);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__16}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__16} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__16,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__16}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__16} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__16, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__16] (v1_unnamed__16) -- (v0_unnamed__16) -- (v3_unnamed__16) -- (v4_unnamed__16) -- (v2_unnamed__16) -- (v1_unnamed__16) -- cycle;

  % POINTS
  \foreach \i in {0,3,1,2,4} {
    \node at (v\i_unnamed__16) [vertexstyle_unnamed__16] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__17) at (3, 2, -0.25);
  \coordinate (v1_unnamed__17) at (2, 2, -0.25);
  \coordinate (v2_unnamed__17) at (2, 3, -0.25);
  \coordinate (v3_unnamed__17) at (3, 3, -0.25);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__17}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__17} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__17,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__17}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__17} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__17, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__17] (v0_unnamed__17) -- (v3_unnamed__17) -- (v2_unnamed__17) -- (v1_unnamed__17) -- (v0_unnamed__17) -- cycle;

  % POINTS
  \foreach \i in {1,2,0,3} {
    \node at (v\i_unnamed__17) [vertexstyle_unnamed__17] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__18) at (0.75, 0.75, 1.75);
  \coordinate (v1_unnamed__18) at (1.5, 0.75, 1);
  \coordinate (v2_unnamed__18) at (3, 0.75, 1);
  \coordinate (v3_unnamed__18) at (0.75, 0.75, 3);
  \coordinate (v4_unnamed__18) at (3, 0.75, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__18}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__18} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__18,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__18}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__18} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__18, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__18] (v1_unnamed__18) -- (v0_unnamed__18) -- (v3_unnamed__18) -- (v4_unnamed__18) -- (v2_unnamed__18) -- (v1_unnamed__18) -- cycle;

  % POINTS
  \foreach \i in {3,4,0,1,2} {
    \node at (v\i_unnamed__18) [vertexstyle_unnamed__18] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__19) at (0.75, 3, 1);
  \coordinate (v1_unnamed__19) at (0.75, 0.75, 1.75);
  \coordinate (v2_unnamed__19) at (0.75, 1.5, 1);
  \coordinate (v3_unnamed__19) at (0.75, 0.75, 3);
  \coordinate (v4_unnamed__19) at (0.75, 3, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__19}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__19} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__19,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__19}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__19} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__19, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__19] (v0_unnamed__19) -- (v4_unnamed__19) -- (v3_unnamed__19) -- (v1_unnamed__19) -- (v2_unnamed__19) -- (v0_unnamed__19) -- cycle;

  % POINTS
  \foreach \i in {3,4,1,2,0} {
    \node at (v\i_unnamed__19) [vertexstyle_unnamed__19] {};
  }



  \draw[facetstyle_unnamed__20] (v7_unnamed__20) -- (v5_unnamed__20) -- (v1_unnamed__20) -- (v3_unnamed__20) -- (v7_unnamed__20) -- cycle;
  \draw[facetstyle_unnamed__20] (v2_unnamed__20) -- (v6_unnamed__20) -- (v7_unnamed__20) -- (v3_unnamed__20) -- (v2_unnamed__20) -- cycle;
  \draw[facetstyle_unnamed__20] (v6_unnamed__20) -- (v4_unnamed__20) -- (v5_unnamed__20) -- (v7_unnamed__20) -- (v6_unnamed__20) -- cycle;

  % POINTS
  \foreach \i in {4,6,5,7,2,1,3} {
    \node at (v\i_unnamed__20) [vertexstyle_unnamed__20] {};
  }


\end{tikzpicture}
}




% =========================================================================
% ==============================  ALLOC6  =================================
% =========================================================================


\center
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.0cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = .5,
                    color = {lightgray}]



  % DEF COORDINATES
  \coordinate (v0_unnamed__19) at (0, 0, 0);
  \coordinate (v1_unnamed__19) at (3.5, 0, 0);
  \coordinate (v2_unnamed__19) at (0, 3.5, 0);
  \coordinate (v3_unnamed__19) at (3.5, 3.5, 0);
  \coordinate (v4_unnamed__19) at (0, 0, 3.5);
  \coordinate (v5_unnamed__19) at (3.5, 0, 3.5);
  \coordinate (v6_unnamed__19) at (0, 3.5, 3.5);
  \coordinate (v7_unnamed__19) at (3.5, 3.5, 3.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__19}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__19} = [circle, scale=0.12pt, fill=vertexcolor_unnamed__19,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__19}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__19} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__19, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__19] (v0_unnamed__19) -- (v4_unnamed__19) -- (v6_unnamed__19) -- (v2_unnamed__19) -- (v0_unnamed__19) -- cycle;
  \draw[facetstyle_unnamed__19] (v5_unnamed__19) -- (v4_unnamed__19) -- (v0_unnamed__19) -- (v1_unnamed__19) -- (v5_unnamed__19) -- cycle;
  \draw[facetstyle_unnamed__19] (v0_unnamed__19) -- (v2_unnamed__19) -- (v3_unnamed__19) -- (v1_unnamed__19) -- (v0_unnamed__19) -- cycle;
  

  % POINTS
   \node at (v0_unnamed__19) [vertexstyle_unnamed__19] {};
  


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (1.5, 1.5, 0);
  \coordinate (v1_unnamed__1) at (1.5, 0, 0);
  \coordinate (v2_unnamed__1) at (1.5, 0, 1.5);
  \coordinate (v3_unnamed__1) at (1.5, 1.5, 1.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__1,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__1} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__1, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__1] (v0_unnamed__1) -- (v3_unnamed__1) -- (v2_unnamed__1) -- (v1_unnamed__1) -- (v0_unnamed__1) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__2) at (1.5, 1.5, 0);
  \coordinate (v1_unnamed__2) at (0, 1.5, 0);
  \coordinate (v2_unnamed__2) at (0, 1.5, 1.5);
  \coordinate (v3_unnamed__2) at (1.5, 1.5, 1.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__2}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__2} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__2,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__2}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__2} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__2, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__2] (v0_unnamed__2) -- (v3_unnamed__2) -- (v2_unnamed__2) -- (v1_unnamed__2) -- (v0_unnamed__2) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0} {
    \node at (v\i_unnamed__2) [vertexstyle_unnamed__2] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__3) at (2.5, 2.5, 0);
  \coordinate (v1_unnamed__3) at (1.5, 1.5, 0);
  \coordinate (v2_unnamed__3) at (1.5, 1.5, 1.5);
  \coordinate (v3_unnamed__3) at (1.75, 1.75, 1.75);
  \coordinate (v4_unnamed__3) at (2.5, 2.5, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__3}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__3} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__3,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__3}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__3} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__3, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__3] (v0_unnamed__3) -- (v4_unnamed__3) -- (v3_unnamed__3) -- (v2_unnamed__3) -- (v1_unnamed__3) -- (v0_unnamed__3) -- cycle;

  % POINTS
  \foreach \i in {3,2,4,1,0} {
    \node at (v\i_unnamed__3) [vertexstyle_unnamed__3] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__4) at (2.5, 2.5, 1);
  \coordinate (v1_unnamed__4) at (2.5, 2.5, 0);
  \coordinate (v2_unnamed__4) at (3.5, 2.5, 0);
  \coordinate (v3_unnamed__4) at (3.5, 2.5, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__4}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__4} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__4,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__4}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__4} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__4, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__4] (v1_unnamed__4) -- (v0_unnamed__4) -- (v3_unnamed__4) -- (v2_unnamed__4) -- (v1_unnamed__4) -- cycle;

  % POINTS
  \foreach \i in {0,3,1,2} {
    \node at (v\i_unnamed__4) [vertexstyle_unnamed__4] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__5) at (2.5, 2.5, 0);
  \coordinate (v1_unnamed__5) at (2.5, 2.5, 1);
  \coordinate (v2_unnamed__5) at (2.5, 3.5, 0);
  \coordinate (v3_unnamed__5) at (2.5, 3.5, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__5}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__5} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__5,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__5}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__5} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__5, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__5] (v0_unnamed__5) -- (v1_unnamed__5) -- (v3_unnamed__5) -- (v2_unnamed__5) -- (v0_unnamed__5) -- cycle;

  % POINTS
  \foreach \i in {1,3,0,2} {
    \node at (v\i_unnamed__5) [vertexstyle_unnamed__5] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__6) at (1.5, 0, 1.5);
  \coordinate (v1_unnamed__6) at (0, 0, 1.5);
  \coordinate (v2_unnamed__6) at (0, 1.5, 1.5);
  \coordinate (v3_unnamed__6) at (1.5, 1.5, 1.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__6}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__6} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__6,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__6}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__6} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__6, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__6] (v0_unnamed__6) -- (v3_unnamed__6) -- (v2_unnamed__6) -- (v1_unnamed__6) -- (v0_unnamed__6) -- cycle;

  % POINTS
  \foreach \i in {1,2,0,3} {
    \node at (v\i_unnamed__6) [vertexstyle_unnamed__6] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__7) at (2.5, 0, 2.5);
  \coordinate (v1_unnamed__7) at (1.5, 0, 1.5);
  \coordinate (v2_unnamed__7) at (1.5, 1.5, 1.5);
  \coordinate (v3_unnamed__7) at (1.75, 1.75, 1.75);
  \coordinate (v4_unnamed__7) at (2.5, 1, 2.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__7}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__7} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__7,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__7}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__7} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__7, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__7] (v0_unnamed__7) -- (v4_unnamed__7) -- (v3_unnamed__7) -- (v2_unnamed__7) -- (v1_unnamed__7) -- (v0_unnamed__7) -- cycle;

  % POINTS
  \foreach \i in {0,4,1,3,2} {
    \node at (v\i_unnamed__7) [vertexstyle_unnamed__7] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__8) at (0, 2.5, 2.5);
  \coordinate (v1_unnamed__8) at (0, 1.5, 1.5);
  \coordinate (v2_unnamed__8) at (1.5, 1.5, 1.5);
  \coordinate (v3_unnamed__8) at (1.75, 1.75, 1.75);
  \coordinate (v4_unnamed__8) at (1, 2.5, 2.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__8}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__8} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__8,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__8}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__8} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__8, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__8] (v1_unnamed__8) -- (v0_unnamed__8) -- (v4_unnamed__8) -- (v3_unnamed__8) -- (v2_unnamed__8) -- (v1_unnamed__8) -- cycle;

  % POINTS
  \foreach \i in {0,4,1,3,2} {
    \node at (v\i_unnamed__8) [vertexstyle_unnamed__8] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__9) at (2.5, 1, 2.5);
  \coordinate (v1_unnamed__9) at (2.5, 0, 2.5);
  \coordinate (v2_unnamed__9) at (3.5, 0, 2.5);
  \coordinate (v3_unnamed__9) at (3.5, 1, 2.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__9}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__9} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__9,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__9}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__9} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__9, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__9] (v1_unnamed__9) -- (v0_unnamed__9) -- (v3_unnamed__9) -- (v2_unnamed__9) -- (v1_unnamed__9) -- cycle;

  % POINTS
  \foreach \i in {1,0,2,3} {
    \node at (v\i_unnamed__9) [vertexstyle_unnamed__9] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__10) at (2.5, 1, 2.5);
  \coordinate (v1_unnamed__10) at (2.5, 0, 2.5);
  \coordinate (v2_unnamed__10) at (2.5, 0, 3.5);
  \coordinate (v3_unnamed__10) at (2.5, 1, 3.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__10}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__10} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__10,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__10}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__10} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__10, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__10] (v0_unnamed__10) -- (v3_unnamed__10) -- (v2_unnamed__10) -- (v1_unnamed__10) -- (v0_unnamed__10) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0} {
    \node at (v\i_unnamed__10) [vertexstyle_unnamed__10] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__11) at (0, 2.5, 2.5);
  \coordinate (v1_unnamed__11) at (1, 2.5, 2.5);
  \coordinate (v2_unnamed__11) at (0, 3.5, 2.5);
  \coordinate (v3_unnamed__11) at (1, 3.5, 2.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__11}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__11} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__11,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__11}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__11} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__11, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__11] (v0_unnamed__11) -- (v2_unnamed__11) -- (v3_unnamed__11) -- (v1_unnamed__11) -- (v0_unnamed__11) -- cycle;

  % POINTS
  \foreach \i in {0,2,1,3} {
    \node at (v\i_unnamed__11) [vertexstyle_unnamed__11] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__12) at (1, 2.5, 2.5);
  \coordinate (v1_unnamed__12) at (0, 2.5, 2.5);
  \coordinate (v2_unnamed__12) at (0, 2.5, 3.5);
  \coordinate (v3_unnamed__12) at (1, 2.5, 3.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__12}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__12} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__12,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__12}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__12} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__12, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__12] (v0_unnamed__12) -- (v3_unnamed__12) -- (v2_unnamed__12) -- (v1_unnamed__12) -- (v0_unnamed__12) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0} {
    \node at (v\i_unnamed__12) [vertexstyle_unnamed__12] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__13) at (2.5, 2.5, 1);
  \coordinate (v1_unnamed__13) at (2.5, 1, 2.5);
  \coordinate (v2_unnamed__13) at (1.75, 1.75, 1.75);
  \coordinate (v3_unnamed__13) at (3.5, 1, 2.5);
  \coordinate (v4_unnamed__13) at (3.5, 2.5, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__13}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__13} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__13,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__13}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__13} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__13, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__13] (v1_unnamed__13) -- (v2_unnamed__13) -- (v0_unnamed__13) -- (v4_unnamed__13) -- (v3_unnamed__13) -- (v1_unnamed__13) -- cycle;

  % POINTS
  \foreach \i in {1,3,2,0,4} {
    \node at (v\i_unnamed__13) [vertexstyle_unnamed__13] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__14) at (1, 2.5, 2.5);
  \coordinate (v1_unnamed__14) at (1.75, 1.75, 1.75);
  \coordinate (v2_unnamed__14) at (2.5, 2.5, 1);
  \coordinate (v3_unnamed__14) at (1, 3.5, 2.5);
  \coordinate (v4_unnamed__14) at (2.5, 3.5, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__14}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__14} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__14,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__14}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__14} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__14, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__14] (v1_unnamed__14) -- (v0_unnamed__14) -- (v3_unnamed__14) -- (v4_unnamed__14) -- (v2_unnamed__14) -- (v1_unnamed__14) -- cycle;

  % POINTS
  \foreach \i in {0,3,1,2,4} {
    \node at (v\i_unnamed__14) [vertexstyle_unnamed__14] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__15) at (3.5, 2.5, 1);
  \coordinate (v1_unnamed__15) at (2.5, 2.5, 1);
  \coordinate (v2_unnamed__15) at (2.5, 3.5, 1);
  \coordinate (v3_unnamed__15) at (3.5, 3.5, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__15}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__15} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__15,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__15}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__15} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__15, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__15] (v0_unnamed__15) -- (v3_unnamed__15) -- (v2_unnamed__15) -- (v1_unnamed__15) -- (v0_unnamed__15) -- cycle;

  % POINTS
  \foreach \i in {1,2,0,3} {
    \node at (v\i_unnamed__15) [vertexstyle_unnamed__15] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__16) at (2.5, 1, 2.5);
  \coordinate (v1_unnamed__16) at (1.75, 1.75, 1.75);
  \coordinate (v2_unnamed__16) at (1, 2.5, 2.5);
  \coordinate (v3_unnamed__16) at (1, 2.5, 3.5);
  \coordinate (v4_unnamed__16) at (2.5, 1, 3.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__16}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__16} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__16,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__16}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__16} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__16, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__16] (v0_unnamed__16) -- (v4_unnamed__16) -- (v3_unnamed__16) -- (v2_unnamed__16) -- (v1_unnamed__16) -- (v0_unnamed__16) -- cycle;

  % POINTS
  \foreach \i in {3,4,2,0,1} {
    \node at (v\i_unnamed__16) [vertexstyle_unnamed__16] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__17) at (2.5, 1, 2.5);
  \coordinate (v1_unnamed__17) at (3.5, 1, 2.5);
  \coordinate (v2_unnamed__17) at (2.5, 1, 3.5);
  \coordinate (v3_unnamed__17) at (3.5, 1, 3.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__17}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__17} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__17,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__17}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__17} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__17, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__17] (v0_unnamed__17) -- (v2_unnamed__17) -- (v3_unnamed__17) -- (v1_unnamed__17) -- (v0_unnamed__17) -- cycle;

  % POINTS
  \foreach \i in {2,3,0,1} {
    \node at (v\i_unnamed__17) [vertexstyle_unnamed__17] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__18) at (1, 3.5, 2.5);
  \coordinate (v1_unnamed__18) at (1, 2.5, 2.5);
  \coordinate (v2_unnamed__18) at (1, 2.5, 3.5);
  \coordinate (v3_unnamed__18) at (1, 3.5, 3.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__18}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__18} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__18,]

  % FACETCOLOR
  %\definecolor{cubecolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__18}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__18} = [fill=cubecolor, fill opacity=0.5, draw=edgecolor_unnamed__18, line width=0.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__18] (v0_unnamed__18) -- (v3_unnamed__18) -- (v2_unnamed__18) -- (v1_unnamed__18) -- (v0_unnamed__18) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0} {
    \node at (v\i_unnamed__18) [vertexstyle_unnamed__18] {};
  }



  \draw[facetstyle_unnamed__19] (v7_unnamed__19) -- (v5_unnamed__19) -- (v1_unnamed__19) -- (v3_unnamed__19) -- (v7_unnamed__19) -- cycle;
  \draw[facetstyle_unnamed__19] (v2_unnamed__19) -- (v6_unnamed__19) -- (v7_unnamed__19) -- (v3_unnamed__19) -- (v2_unnamed__19) -- cycle;
  \draw[facetstyle_unnamed__19] (v6_unnamed__19) -- (v4_unnamed__19) -- (v5_unnamed__19) -- (v7_unnamed__19) -- (v6_unnamed__19) -- cycle;

  % POINTS
  \foreach \i in {4,6,5,7,2,1,3} {
    \node at (v\i_unnamed__19) [vertexstyle_unnamed__19] {};
  }
\end{tikzpicture}
}

\end{multicols}


\begin{multicols}{6}
\center
\def\svgwidth{\columnwidth}
\input{Triang1.pdf_tex}
\center
\def\svgwidth{\columnwidth}
\input{Triang2.pdf_tex}
\center
\def\svgwidth{\columnwidth}
\input{Triang3.pdf_tex}
\center
\def\svgwidth{\columnwidth}
\input{Triang4.pdf_tex}
\center
\def\svgwidth{\columnwidth}
\input{Triang5.pdf_tex}
\center
\def\svgwidth{\columnwidth}
\input{Triang6.pdf_tex}
\end{multicols}


\begin{multicols}{6}
\center
\begin{tikzpicture}[scale = 0.1]
 \tikzstyle{u} = [circle, scale=0.3pt, fill=black];
 %\definecolor{spancolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 };
 \draw[fill=spancolor] (8,0) -- (4,7) -- (-4,7) -- (-8,0) -- (-4,-7) -- (4,-7) -- cycle;
 \node[u] (a1) at (8,0) {};
 \node[u] (a2) at (4,7) {};
 \node[u] (a3) at (-4,7) {};
 \node[u] (a4) at (-8,0) {};
 \node[u] (a5) at (-4,-7) {};
 \node[u] (a6) at (4,-7) {};
\end{tikzpicture}

\center
\begin{tikzpicture}[scale = 0.1]
 \tikzstyle{u} = [circle, scale=0.3pt, fill=black];
 %\definecolor{spancolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 };
 \draw[fill=spancolor] (0,4) -- (-3.46,-2) -- (3.46,-2) -- cycle;
 \node[u] (1) at (0,4) {};
 \node[u] (2) at (-3.46,-2) {};
 \node[u] (3) at (3.46,-2) {};
 \node[u] (4) at (0,9) {};
 \node[u] (5) at (-7.785,-4.5) {};
 \node[u] (6) at (7.785,-4.5) {};
 \draw (1) -- (4);
 \draw (2) -- (5);
 \draw (3) -- (6);
\end{tikzpicture}

\center
\begin{tikzpicture}[scale = 0.1]
 \tikzstyle{u} = [circle, scale=0.3pt, fill=black];
 %\definecolor{spancolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 };
 \draw[fill=spancolor] (0,4) -- (-4,0) -- (0,-4) -- (4,0) -- cycle;
 \node[u] (1) at (0,4) {};
 \node[u] (2) at (-4,0) {};
 \node[u] (3) at (0,-4) {};
 \node[u] (4) at (4,0) {};
 \node[u] (5) at (0,9) {};
 \node[u] (6) at (-9,0) {};
 \draw (1) -- (5);
 \draw (2) -- (6);
\end{tikzpicture}

\center
\begin{tikzpicture}[scale = 0.1]
 \tikzstyle{u} = [circle, scale=0.3pt, fill=black];
 %\definecolor{spancolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 };
 \draw[fill=spancolor] (0,4) -- (-3.8,1.24) -- (-2.35,-3.24) -- (2.35,-3.24) -- (3.8,1.24) -- cycle;
 \node[u] (1) at (0,4) {};
 \node[u] (2) at (-3.8,1.24) {};
 \node[u] (3) at (-2.35,-3.24) {};
 \node[u] (4) at (2.35,-3.24) {};
 \node[u] (5) at (0,9) {};
 \node[u] (6) at (3.8,1.24) {};
 \draw (1) -- (5);
\end{tikzpicture}

\center
\begin{tikzpicture}[scale = 0.1]
 \tikzstyle{u} = [circle, scale=0.3pt, fill=black];
 %\definecolor{spancolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 };
 \draw[fill=spancolor] (0,4) -- (-4,0) -- (0,-4) -- (4,0) -- cycle;
 \node[u] (1) at (0,4) {};
 \node[u] (2) at (-4,0) {};
 \node[u] (3) at (0,-4) {};
 \node[u] (4) at (4,0) {};
 \node[u] (5) at (0,9) {};
 \node[u] (6) at (0,-9) {};
 \draw (1) -- (5);
 \draw (3) -- (6);
\end{tikzpicture}

\center
\begin{tikzpicture}[scale = 0.1]
 \tikzstyle{u} = [circle, scale=0.3pt, fill=black];
 %\definecolor{spancolor}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 };
 \node[u] (1) at (0,0) {};
 \node[u] (2) at (-4,-4) {};
 \node[u] (3) at (4,-4) {};
 \node[u] (4) at (4,4) {};
 \node[u] (5) at (-4,4) {};
 \node[] (dummy) at (0,8) {};
 \draw (2) -- (1) -- (5);
 \draw (3) -- (1) -- (4);
\end{tikzpicture}
\linebreak

\end{multicols}

\begin{multicols}{6}

\center
Type A

\center
Type B

\center
Type C

\center
Type D

\center
Type E

\center
Type F

\end{multicols}

%\end{document}


==> counterexample.tex <==
%\documentclass[12pt,a4paper,oneside,ngerman]{article}
%
%\usepackage{tikz}
%
%\begin{document}

% polymake for sylvain
% Thu Jun 30 21:26:18 2022
% H

\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.0cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = \ifipco 0.8 \else 1 \fi ,
                    color = {lightgray}]
  
  

  % DEF COORDINATES
  \coordinate (v0_unnamed__19) at (0, 0, 0);
  \coordinate (v1_unnamed__19) at (3.5, 0, 0);
  \coordinate (v2_unnamed__19) at (0, 3.5, 0);
  \coordinate (v3_unnamed__19) at (3.5, 3.5, 0);
  \coordinate (v4_unnamed__19) at (0, 0, 3.5);
  \coordinate (v5_unnamed__19) at (3.5, 0, 3.5);
  \coordinate (v6_unnamed__19) at (0, 3.5, 3.5);
  \coordinate (v7_unnamed__19) at (3.5, 3.5, 3.5);
  
  % FACETCOLOR
  \definecolor{facetcolor_unnamed__19}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__19}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__19} = [fill=cubecolor, fill opacity=0.35, draw=edgecolor_unnamed__19, draw opacity = 0.35, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__19] (v0_unnamed__19) -- (v4_unnamed__19) -- (v6_unnamed__19) -- (v2_unnamed__19) -- (v0_unnamed__19) -- cycle;
  \draw[facetstyle_unnamed__19] (v5_unnamed__19) -- (v4_unnamed__19) -- (v0_unnamed__19) -- (v1_unnamed__19) -- (v5_unnamed__19) -- cycle;
  \draw[facetstyle_unnamed__19] (v0_unnamed__19) -- (v2_unnamed__19) -- (v3_unnamed__19) -- (v1_unnamed__19) -- (v0_unnamed__19) -- cycle;


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (1.5, 1.5, 0);
  \coordinate (v1_unnamed__1) at (1.5, 0, 0);
  \coordinate (v2_unnamed__1) at (1.5, 0, 1.5);
  \coordinate (v3_unnamed__1) at (1.5, 1.5, 1.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__1,]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__1}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__1} = [fill=cubecolor, fill opacity=0.85, draw=edgecolor_unnamed__1, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__1] (v0_unnamed__1) -- (v3_unnamed__1) -- (v2_unnamed__1) -- (v1_unnamed__1) -- (v0_unnamed__1) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__2) at (1.5, 1.5, 0);
  \coordinate (v1_unnamed__2) at (0, 1.5, 0);
  \coordinate (v2_unnamed__2) at (0, 1.5, 1.5);
  \coordinate (v3_unnamed__2) at (1.5, 1.5, 1.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__2}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__2} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__2,]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__2}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__2}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__2} = [fill=cubecolor, fill opacity=0.45, draw=edgecolor_unnamed__2, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__2] (v0_unnamed__2) -- (v3_unnamed__2) -- (v2_unnamed__2) -- (v1_unnamed__2) -- (v0_unnamed__2) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0} {
    \node at (v\i_unnamed__2) [vertexstyle_unnamed__2] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__3) at (2.5, 2.5, 0);
  \coordinate (v1_unnamed__3) at (1.5, 1.5, 0);
  \coordinate (v2_unnamed__3) at (1.5, 1.5, 1.5);
  \coordinate (v3_unnamed__3) at (1.75, 1.75, 1.75);
  \coordinate (v4_unnamed__3) at (2.5, 2.5, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__3}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__3} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__3,]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__3}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__3}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__3} = [fill=cubecolor, fill opacity=0.45, draw=edgecolor_unnamed__3, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__3] (v0_unnamed__3) -- (v4_unnamed__3) -- (v3_unnamed__3) -- (v2_unnamed__3) -- (v1_unnamed__3) -- (v0_unnamed__3) -- cycle;

  % POINTS
  \foreach \i in {3,2,4,1,0} {
    \node at (v\i_unnamed__3) [vertexstyle_unnamed__3] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__4) at (2.5, 2.5, 1);
  \coordinate (v1_unnamed__4) at (2.5, 2.5, 0);
  \coordinate (v2_unnamed__4) at (3.5, 2.5, 0);
  \coordinate (v3_unnamed__4) at (3.5, 2.5, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__4}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__4} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__4,]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__4}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__4}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__4} = [fill=cubecolor, fill opacity=0.45, draw=edgecolor_unnamed__4, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__4] (v1_unnamed__4) -- (v0_unnamed__4) -- (v3_unnamed__4) -- (v2_unnamed__4) -- (v1_unnamed__4) -- cycle;

  % POINTS
  \foreach \i in {0,3,1,2} {
    \node at (v\i_unnamed__4) [vertexstyle_unnamed__4] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__5) at (2.5, 2.5, 0);
  \coordinate (v1_unnamed__5) at (2.5, 2.5, 1);
  \coordinate (v2_unnamed__5) at (2.5, 3.5, 0);
  \coordinate (v3_unnamed__5) at (2.5, 3.5, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__5}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__5} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__5,]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__5}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__5}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__5} = [fill=cubecolor, fill opacity=0.45, draw=edgecolor_unnamed__5, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__5] (v0_unnamed__5) -- (v1_unnamed__5) -- (v3_unnamed__5) -- (v2_unnamed__5) -- (v0_unnamed__5) -- cycle;

  % POINTS
  \foreach \i in {1,3,0,2} {
    \node at (v\i_unnamed__5) [vertexstyle_unnamed__5] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__6) at (1.5, 0, 1.5);
  \coordinate (v1_unnamed__6) at (0, 0, 1.5);
  \coordinate (v2_unnamed__6) at (0, 1.5, 1.5);
  \coordinate (v3_unnamed__6) at (1.5, 1.5, 1.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__6}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__6} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__6,]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__6}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__6}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__6} = [fill=cubecolor, fill opacity=0.45, draw=edgecolor_unnamed__6, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__6] (v0_unnamed__6) -- (v3_unnamed__6) -- (v2_unnamed__6) -- (v1_unnamed__6) -- (v0_unnamed__6) -- cycle;

  % POINTS
  \foreach \i in {1,2,0,3} {
    \node at (v\i_unnamed__6) [vertexstyle_unnamed__6] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__7) at (2.5, 0, 2.5);
  \coordinate (v1_unnamed__7) at (1.5, 0, 1.5);
  \coordinate (v2_unnamed__7) at (1.5, 1.5, 1.5);
  \coordinate (v3_unnamed__7) at (1.75, 1.75, 1.75);
  \coordinate (v4_unnamed__7) at (2.5, 1, 2.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__7}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__7} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__7,]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__7}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__7}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__7} = [fill=cubecolor, fill opacity=0.45, draw=edgecolor_unnamed__7, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__7] (v0_unnamed__7) -- (v4_unnamed__7) -- (v3_unnamed__7) -- (v2_unnamed__7) -- (v1_unnamed__7) -- (v0_unnamed__7) -- cycle;

  % POINTS
  \foreach \i in {0,4,1,3,2} {
    \node at (v\i_unnamed__7) [vertexstyle_unnamed__7] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__8) at (0, 2.5, 2.5);
  \coordinate (v1_unnamed__8) at (0, 1.5, 1.5);
  \coordinate (v2_unnamed__8) at (1.5, 1.5, 1.5);
  \coordinate (v3_unnamed__8) at (1.75, 1.75, 1.75);
  \coordinate (v4_unnamed__8) at (1, 2.5, 2.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__8}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__8} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__8,]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__8}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__8}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__8} = [fill=cubecolor, fill opacity=0.45, draw=edgecolor_unnamed__8, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__8] (v1_unnamed__8) -- (v0_unnamed__8) -- (v4_unnamed__8) -- (v3_unnamed__8) -- (v2_unnamed__8) -- (v1_unnamed__8) -- cycle;

  % POINTS
  \foreach \i in {0,4,1,3,2} {
    \node at (v\i_unnamed__8) [vertexstyle_unnamed__8] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__9) at (2.5, 1, 2.5);
  \coordinate (v1_unnamed__9) at (2.5, 0, 2.5);
  \coordinate (v2_unnamed__9) at (3.5, 0, 2.5);
  \coordinate (v3_unnamed__9) at (3.5, 1, 2.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__9}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__9} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__9,]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__9}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__9}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__9} = [fill=cubecolor, fill opacity=0.45, draw=edgecolor_unnamed__9, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__9] (v1_unnamed__9) -- (v0_unnamed__9) -- (v3_unnamed__9) -- (v2_unnamed__9) -- (v1_unnamed__9) -- cycle;

  % POINTS
  \foreach \i in {1,0,2,3} {
    \node at (v\i_unnamed__9) [vertexstyle_unnamed__9] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__10) at (2.5, 1, 2.5);
  \coordinate (v1_unnamed__10) at (2.5, 0, 2.5);
  \coordinate (v2_unnamed__10) at (2.5, 0, 3.5);
  \coordinate (v3_unnamed__10) at (2.5, 1, 3.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__10}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__10} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__10,]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__10}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__10}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__10} = [fill=cubecolor, fill opacity=0.45, draw=edgecolor_unnamed__10, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__10] (v0_unnamed__10) -- (v3_unnamed__10) -- (v2_unnamed__10) -- (v1_unnamed__10) -- (v0_unnamed__10) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0} {
    \node at (v\i_unnamed__10) [vertexstyle_unnamed__10] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__11) at (0, 2.5, 2.5);
  \coordinate (v1_unnamed__11) at (1, 2.5, 2.5);
  \coordinate (v2_unnamed__11) at (0, 3.5, 2.5);
  \coordinate (v3_unnamed__11) at (1, 3.5, 2.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__11}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__11} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__11,]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__11}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__11}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__11} = [fill=cubecolor, fill opacity=0.45, draw=edgecolor_unnamed__11, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__11] (v0_unnamed__11) -- (v2_unnamed__11) -- (v3_unnamed__11) -- (v1_unnamed__11) -- (v0_unnamed__11) -- cycle;

  % POINTS
  \foreach \i in {0,2,1,3} {
    \node at (v\i_unnamed__11) [vertexstyle_unnamed__11] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__12) at (1, 2.5, 2.5);
  \coordinate (v1_unnamed__12) at (0, 2.5, 2.5);
  \coordinate (v2_unnamed__12) at (0, 2.5, 3.5);
  \coordinate (v3_unnamed__12) at (1, 2.5, 3.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__12}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__12} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__12,]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__12}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__12}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__12} = [fill=cubecolor, fill opacity=0.45, draw=edgecolor_unnamed__12, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__12] (v0_unnamed__12) -- (v3_unnamed__12) -- (v2_unnamed__12) -- (v1_unnamed__12) -- (v0_unnamed__12) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0} {
    \node at (v\i_unnamed__12) [vertexstyle_unnamed__12] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__13) at (2.5, 2.5, 1);
  \coordinate (v1_unnamed__13) at (2.5, 1, 2.5);
  \coordinate (v2_unnamed__13) at (1.75, 1.75, 1.75);
  \coordinate (v3_unnamed__13) at (3.5, 1, 2.5);
  \coordinate (v4_unnamed__13) at (3.5, 2.5, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__13}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__13} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__13,]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__13}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__13}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__13} = [fill=cubecolor, fill opacity=0.45, draw=edgecolor_unnamed__13, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__13] (v1_unnamed__13) -- (v2_unnamed__13) -- (v0_unnamed__13) -- (v4_unnamed__13) -- (v3_unnamed__13) -- (v1_unnamed__13) -- cycle;

  % POINTS
  \foreach \i in {1,3,2,0,4} {
    \node at (v\i_unnamed__13) [vertexstyle_unnamed__13] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__14) at (1, 2.5, 2.5);
  \coordinate (v1_unnamed__14) at (1.75, 1.75, 1.75);
  \coordinate (v2_unnamed__14) at (2.5, 2.5, 1);
  \coordinate (v3_unnamed__14) at (1, 3.5, 2.5);
  \coordinate (v4_unnamed__14) at (2.5, 3.5, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__14}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__14} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__14,]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__14}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__14}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__14} = [fill=cubecolor, fill opacity=0.45, draw=edgecolor_unnamed__14, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__14] (v1_unnamed__14) -- (v0_unnamed__14) -- (v3_unnamed__14) -- (v4_unnamed__14) -- (v2_unnamed__14) -- (v1_unnamed__14) -- cycle;

  % POINTS
  \foreach \i in {0,3,1,2,4} {
    \node at (v\i_unnamed__14) [vertexstyle_unnamed__14] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__15) at (3.5, 2.5, 1);
  \coordinate (v1_unnamed__15) at (2.5, 2.5, 1);
  \coordinate (v2_unnamed__15) at (2.5, 3.5, 1);
  \coordinate (v3_unnamed__15) at (3.5, 3.5, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__15}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__15} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__15,]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__15}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__15}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__15} = [fill=cubecolor, fill opacity=0.45, draw=edgecolor_unnamed__15, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__15] (v0_unnamed__15) -- (v3_unnamed__15) -- (v2_unnamed__15) -- (v1_unnamed__15) -- (v0_unnamed__15) -- cycle;

  % POINTS
  \foreach \i in {1,2,0,3} {
    \node at (v\i_unnamed__15) [vertexstyle_unnamed__15] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__16) at (2.5, 1, 2.5);
  \coordinate (v1_unnamed__16) at (1.75, 1.75, 1.75);
  \coordinate (v2_unnamed__16) at (1, 2.5, 2.5);
  \coordinate (v3_unnamed__16) at (1, 2.5, 3.5);
  \coordinate (v4_unnamed__16) at (2.5, 1, 3.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__16}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__16} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__16,]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__16}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__16}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__16} = [fill=cubecolor, fill opacity=0.45, draw=edgecolor_unnamed__16, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__16] (v0_unnamed__16) -- (v4_unnamed__16) -- (v3_unnamed__16) -- (v2_unnamed__16) -- (v1_unnamed__16) -- (v0_unnamed__16) -- cycle;

  % POINTS
  \foreach \i in {3,4,2,0,1} {
    \node at (v\i_unnamed__16) [vertexstyle_unnamed__16] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__17) at (2.5, 1, 2.5);
  \coordinate (v1_unnamed__17) at (3.5, 1, 2.5);
  \coordinate (v2_unnamed__17) at (2.5, 1, 3.5);
  \coordinate (v3_unnamed__17) at (3.5, 1, 3.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__17}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__17} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__17,]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__17}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__17}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__17} = [fill=cubecolor, fill opacity=0.45, draw=edgecolor_unnamed__17, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__17] (v0_unnamed__17) -- (v2_unnamed__17) -- (v3_unnamed__17) -- (v1_unnamed__17) -- (v0_unnamed__17) -- cycle;

  % POINTS
  \foreach \i in {2,3,0,1} {
    \node at (v\i_unnamed__17) [vertexstyle_unnamed__17] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__18) at (1, 3.5, 2.5);
  \coordinate (v1_unnamed__18) at (1, 2.5, 2.5);
  \coordinate (v2_unnamed__18) at (1, 2.5, 3.5);
  \coordinate (v3_unnamed__18) at (1, 3.5, 3.5);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__18}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__18} = [circle, scale=0.025pt, fill=vertexcolor_unnamed__18,]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__18}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__18}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__18} = [fill=cubecolor, fill opacity=0.45, draw=edgecolor_unnamed__18, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__18] (v0_unnamed__18) -- (v3_unnamed__18) -- (v2_unnamed__18) -- (v1_unnamed__18) -- (v0_unnamed__18) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0} {
    \node at (v\i_unnamed__18) [vertexstyle_unnamed__18] {};
  }


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__19}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__19_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__19,label={[text=black, above right, align=left]:},]
  \tikzstyle{vertexstyle_unnamed__19_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__19,label={[text=black, above right, align=left]:},]
  \tikzstyle{vertexstyle_unnamed__19_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__19,label={[text=black, above right, align=left]:},]
  \tikzstyle{vertexstyle_unnamed__19_3} = [circle, scale=0.25, fill=vertexcolor_unnamed__19,label={[text=black, above right, align=left]:},]
  \tikzstyle{vertexstyle_unnamed__19_4} = [circle, scale=0.25, fill=vertexcolor_unnamed__19,label={[text=black, above right, align=left]:},]
  \tikzstyle{vertexstyle_unnamed__19_5} = [circle, scale=0.25, fill=vertexcolor_unnamed__19,label={[text=black, above right, align=left]:},]
  \tikzstyle{vertexstyle_unnamed__19_6} = [circle, scale=0.25, fill=vertexcolor_unnamed__19,label={[text=black, above right, align=left]:},]
  \tikzstyle{vertexstyle_unnamed__19_7} = [circle, scale=0.25, fill=vertexcolor_unnamed__19,label={[text=black, above right, align=left]:},]


  % POINTS
%   \node at (v0_unnamed__19) [vertexstyle_unnamed__19_0] {};

  \draw[facetstyle_unnamed__19] (v7_unnamed__19) -- (v5_unnamed__19) -- (v1_unnamed__19) -- (v3_unnamed__19) -- (v7_unnamed__19) -- cycle;
  \draw[facetstyle_unnamed__19] (v2_unnamed__19) -- (v6_unnamed__19) -- (v7_unnamed__19) -- (v3_unnamed__19) -- (v2_unnamed__19) -- cycle;
  \draw[facetstyle_unnamed__19] (v6_unnamed__19) -- (v4_unnamed__19) -- (v5_unnamed__19) -- (v7_unnamed__19) -- (v6_unnamed__19) -- cycle;

  % POINTS
%  \foreach \i in {4,6,5,7,2,1,3} {
%    \node at (v\i_unnamed__19) [vertexstyle_unnamed__19_\i] {};
%  }

                    
  \node at (0.4,0.1,0.5) [color = black, opacity = 0.8] {$Q_{000}$};
  \node at (2.8,3.1,3.4) [color = black, opacity = 0.8] {$Q_{111}$};

\end{tikzpicture}
%
%\end{document}

